The Yarkovsky Drift's Influence on NEAs: Trends and Predictions with NEOWISE Measurements

We used WISE-derived geometric albedos (p_V) and diameters, as well as geometric albedos and diameters from the literature, to produce more accurate diurnal Yarkovsky drift predictions for 540 near-Earth asteroids (NEAs) out of the current sample of \sim 8,800 known objects. As ten of the twelve objects with the fastest predicted rates have observed arcs of less than a decade, we list upcoming apparitions of these NEAs to facilitate observations.

==> (inline-0) <==
\begin{deluxetable}{lrrrrrrrr}
\tabletypesize{\scriptsize}
%\rotate
\tablecaption{The 12 NEAs with largest predicted Yarkovsky drift rates.\label{tbl:dozen}}
\tablewidth{0pt}
\tablehead{
	\colhead{NEA}  &   \colhead{$a$}   &   \colhead{$e$}   &   \colhead{$i$}  &   
\colhead{$D$}   &  \colhead{$p_V$}   &   \colhead{Arc}  &
\colhead{$da/dt$}& \colhead{$\Delta \rho$} \\ 
\colhead{}     &   (AU)   &     &   (deg)   &  (km)   &   &   &    10$^{-4}$ AU/Myr & (km)\\ 
}
\startdata 
                  2010 JG87    & 2.76 &  0.95 & 16.91 &  0.41 $\pm$  0.02 &  0.20 $\pm$  0.04 &   54 days &  72.11 $\pm$ 25.12 &  110.0 \\ %K10J87G 
                  2006 HY51    & 2.60 &  0.97 & 30.58 &  1.22 $\pm$  0.27 &  0.16 $\pm$  0.09 & 2006-2011 &  54.35 $\pm$ 23.85 &   90.8 \\ %K06H51Y 
                  2007 EP88    & 0.84 &  0.89 & 20.78 &  0.64 $\pm$  0.04 &  0.17 $\pm$  0.04 & 2007-2010 &  48.57 $\pm$ 16.22 &  443.8 \\ %K07E88P 
         (137924) 2000 BD19    & 0.88 &  0.89 & 25.69 &  0.97 $\pm$  0.04 &  0.25 $\pm$  0.05 & 1997-2010 &  34.30 $\pm$ 12.02 &  292.6 \\   %D7924 
                  2010 HX107   & 0.80 &  0.30 &  3.37 &  0.06 $\pm$  0.01 &  0.19 $\pm$  0.07 &   60 days &  33.11 $\pm$ 23.05 &  323.6 \\ %K10HA7X 
                  2002 LT24    & 0.72 &  0.50 &  0.76 &  0.14 $\pm$  0.02 &  0.14 $\pm$  0.07 & 2002-2010 &  29.06 $\pm$ 16.58 &  333.1 \\ %K02L24T 
         (153201) 2000 WO107   & 0.91 &  0.78 &  7.78 &  0.51 $\pm$  0.08 &  0.13 $\pm$  0.06 & 2000-2010 &  23.45 $\pm$ 10.14 &  188.7 \\   %F3201 
                  2010 EX11    & 0.96 &  0.11 &  9.75 &  0.04 $\pm$  0.01 &  0.23 $\pm$  0.09 &   37 days &  23.09 $\pm$ 18.64 &  173.0 \\ %K10E11X 
                  2008 EY5     & 0.63 &  0.63 &  5.07 &  0.36 $\pm$  0.01 &  0.12 $\pm$  0.03 & 2008-2011 &  23.00 $\pm$  9.75 &  324.6 \\ %K08E05Y 
                  2006 NL      & 0.85 &  0.58 & 20.08 &  0.22 $\pm$  0.05 &  0.46 $\pm$  0.14 & 2006-2009 &  20.05 $\pm$ 12.66 &  179.8 \\ %K06N00L 
                  2006 MD12    & 0.84 &  0.61 & 27.27 &  0.27 $\pm$  0.06 &  0.43 $\pm$  0.13 & 2006-2009 &  19.60 $\pm$ 12.15 &  178.6 \\ %K06M12D 
                  2010 GQ75    & 2.43 &  0.87 & 43.23 &  0.37 $\pm$  0.02 &  0.11 $\pm$  0.03 &   34 days &  19.48 $\pm$  9.83 &   36.0 \\ %K10G75Q 
\enddata
\end{deluxetable}

\begin{deluxetable}{rrrclrr}
\tabletypesize{\scriptsize}
%\rotate
% object predicte rate time span- time span   min/max apparant mag
% elongation  > 90 degrees
\tablecaption{Observing opportunities for NEAs with highest predicted Yarkovsky drift rates\label{tbl:obs}. 
Apparitions listed are when elongation is greater than $90^\circ$. Apparitions with magnitude ranges always
above 23.5 $V$(mag) are not shown.}
\tablewidth{0pt}
\tablehead{
	\colhead{NEA} & \colhead{$da/dt$}& \colhead{Apparition} & & & \colhead{$V$ (mag) range} & \colhead{Dec range} \\ 
                  & 10$^{-4}$ AU/Myr &                      & & &                           &      degrees        \\
                  }                                                                                           %
\startdata                                                                                                    %
                  2010 JG87    & 64.99 $\pm$ 23.26 &  May 29 2014 & - & Sep 20 2014 & 20.3, 24.4 &  07,  19 \\%
                  2006 HY51    & 34.32 $\pm$ 14.86 &  Feb 08 2014 & - & Jul 06 2014 & 21.5, 23.6 & -12, -03 \\%
                               &                   &  Feb 04 2015 & - & Jun 17 2015 & 20.4, 22.9 &  06,  22 \\%
                               &                   &  Feb 05 2018 & - & Jul 08 2018 & 22.3, 24.0 & -10, -02 \\%
                               &                   &  Mar 11 2019 & - & Jun 05 2019 & 17.9, 21.8 &  24,  53 \\%
                               &                   &  Jan 25 2020 & - & Jul 01 2020 & 23.4, 24.6 &  00,  08 \\%
                               &                   &  Feb 03 2022 & - & Apr 01 2022 & 23.3, 24.3 & -09, -06 \\%
                  2007 EP88    & 31.04 $\pm$ 12.04 &  Mar 14 2013 & - & May 14 2013 & 17.2, 21.2 & -58, -03 \\%
                               &                   &  Feb 09 2014 & - & May 26 2014 & 19.7, 21.1 & -44, -14 \\%
                               &                   &  Mar 11 2015 & - & Mar 25 2015 & 19.9, 20.6 & -59, -51 \\%
                               &                   &  Feb 10 2017 & - & May 26 2017 & 19.5, 21.2 & -42, -11 \\%
                               &                   &  Feb 19 2018 & - & Apr 27 2018 & 18.8, 21.3 & -79, -40 \\%
                               &                   &  Feb 17 2020 & - & May 24 2020 & 19.0, 21.4 & -43, -09 \\%
                               &                   &  Feb 13 2021 & - & May 14 2021 & 19.2, 21.4 & -56, -27 \\%
         (137924) 2000 BD19    & 34.30 $\pm$ 12.02 &  Dec 15 2012 & - & Mar 10 2013 & 17.8, 20.2 &  42,  76 \\%
                               &                   &  Nov 28 2013 & - & Mar 17 2014 & 18.5, 19.9 &  31,  53 \\%
                               &                   &  Dec 05 2014 & - & Feb 28 2015 & 16.6, 20.2 &  23,  54 \\%
                               &                   &  Jan 23 2017 & - & Feb 19 2017 & 18.2, 19.4 &  46,  54 \\%
                               &                   &  Dec 03 2017 & - & Mar 15 2018 & 18.4, 20.1 &  36,  61 \\%
                               &                   &  Nov 29 2018 & - & Mar 15 2019 & 18.1, 20.2 &  27,  50 \\%
                               &                   &  Dec 14 2019 & - & Feb 05 2020 & 15.7, 19.8 &  16,  22 \\%
                               &                   &  Dec 22 2021 & - & Mar 08 2022 & 17.6, 20.1 &  43,  85 \\%
                  2010 HX107   & 69.83 $\pm$ 30.39 &  Apr 28 2015 & - & May 19 2015 & 22.7, 23.3 &  14,  26 \\%
                  2002 LT24    & 57.95 $\pm$ 20.60 &  May 22 2013 & - & Jul 16 2013 & 16.6, 21.0 & -10, -04 \\%
                               &                   &  Jun 10 2016 & - & Jul 13 2016 & 20.6, 22.1 & -06,  08 \\%
           (153201) 2000 WO107 & 23.45 $\pm$ 10.14 &  Dec 15 2013 & - & Feb 06 2014 & 18.7, 21.8 & -02,  20 \\%
                               &                   &  Nov 08 2014 & - & Feb 26 2015 & 18.9, 22.2 &  17,  31 \\%
                               &                   &  Nov 05 2015 & - & Mar 04 2016 & 19.7, 21.8 &  20,  34 \\%
                               &                   &  Nov 13 2016 & - & Feb 25 2017 & 18.9, 22.2 &  19,  44 \\%
                               &                   &  Dec 09 2017 & - & Jan 10 2018 & 19.9, 21.5 &  08,  13 \\%
                               &                   &  Nov 29 2020 & - & Feb 14 2021 & 13.0, 22.1 &  13,  25 \\%
                               &                   &  Nov 05 2021 & - & Mar 01 2022 & 19.3, 22.1 &  19,  32 \\%
                  2010 EX11    & 89.47 $\pm$ 40.33 &  (not observable)              &            &          \\
                  2008 EY5     & 31.79 $\pm$ 10.60 &  Feb 25 2013 & - & Mar 23 2013 & 17.4, 19.1 & -76, -46 \\%
                               &                   &  Feb 25 2014 & - & Mar 20 2014 & 17.6, 19.4 & -85, -45 \\%
                               &                   &  Feb 27 2015 & - & Mar 17 2015 & 18.2, 19.5 & -69, -43 \\%
                               &                   &  Mar 02 2016 & - & Mar 10 2016 & 19.1, 19.6 & -51, -43 \\%
                  2006 NL      & 20.05 $\pm$ 12.66 &  Jun 30 2013 & - & Oct 02 2013 & 16.7, 21.8 & -42,  19 \\%
                               &                   &  Jul 15 2014 & - & Sep 05 2014 & 20.3, 21.8 & -30, -08 \\%
                               &                   &  Jun 21 2017 & - & Oct 09 2017 & 19.5, 21.2 & -60, -04 \\%
                               &                   &  Jul 07 2020 & - & Sep 27 2020 & 15.4, 21.8 & -38,  62 \\%
                               &                   &  Jul 06 2021 & - & Sep 18 2021 & 19.9, 21.8 & -54, -08 \\%
                  2006 MD12    & 19.60 $\pm$ 12.15 &  May 22 2012 & - & Aug 30 2012 & 18.6, 21.3 & -61, -15 \\%
                               &                   &  Jun 12 2015 & - & Aug 20 1015 & 19.4, 21.5 & -61, -24 \\%
                               &                   &  May 25 2016 & - & Aug 15 2016 & 18.3, 21.5 & -15,  55 \\%
                               &                   &  May 18 2019 & - & Aug 31 2019 & 17.8, 21.2 & -28,  02 \\%
                  2010 GQ75    & 36.30 $\pm$ 12.49 &  Apr 14 2013 & - & Sep 02 2013 & 23.3, 25.7 & -53, -32 \\%
                               &                   &  Apr 30 2017 & - & Jul 25 2017 & 21.5, 24.5 & -70, -36 \\%
\enddata
\end{deluxetable}

 \begin{deluxetable}{lrrrrrrrr}
\tabletypesize{\scriptsize}
%\rotate
\tablecaption{NEAs with highest predicted Yarkovsky drift rates\label{tbl:all}}
\tablewidth{0pt}
\tablehead{
	\colhead{NEA}  &   \colhead{$a$}   &   \colhead{$e$}   &   \colhead{$i$}  &   
\colhead{$D$}   &  \colhead{$p_V$}   &   \colhead{Arc}  &
\colhead{$da/dt$}& \colhead{$\Delta \rho$} \\ 
\colhead{}     &   (AU)   &     &   (deg)   &  (km)   &   &   &    10$^{-4}$ AU/Myr & (km)\\ 
}
\startdata 
                  2010 JG87    & 2.76 &  0.95 & 16.91 &  0.41 $\pm$  0.02 &  0.20 $\pm$  0.04 &   54 days &  72.11 $\pm$ 25.12 &  110.0 \\ %K10J87G 
                  2006 HY51    & 2.60 &  0.97 & 30.58 &  1.22 $\pm$  0.27 &  0.16 $\pm$  0.09 & 2006-2011 &  54.35 $\pm$ 23.85 &   90.8 \\ %K06H51Y 
                  2007 EP88    & 0.84 &  0.89 & 20.78 &  0.64 $\pm$  0.04 &  0.17 $\pm$  0.04 & 2007-2010 &  48.57 $\pm$ 16.22 &  443.8 \\ %K07E88P 
         (137924) 2000 BD19    & 0.88 &  0.89 & 25.69 &  0.97 $\pm$  0.04 &  0.25 $\pm$  0.05 & 1997-2010 &  34.30 $\pm$ 12.02 &  292.6 \\   %D7924 
                  2010 HX107   & 0.80 &  0.30 &  3.37 &  0.06 $\pm$  0.01 &  0.19 $\pm$  0.07 &   60 days &  33.11 $\pm$ 23.05 &  323.6 \\ %K10HA7X 
                  2002 LT24    & 0.72 &  0.50 &  0.76 &  0.14 $\pm$  0.02 &  0.14 $\pm$  0.07 & 2002-2010 &  29.06 $\pm$ 16.58 &  333.1 \\ %K02L24T 
         (153201) 2000 WO107   & 0.91 &  0.78 &  7.78 &  0.51 $\pm$  0.08 &  0.13 $\pm$  0.06 & 2000-2010 &  23.45 $\pm$ 10.14 &  188.7 \\   %F3201 
                  2010 EX11    & 0.96 &  0.11 &  9.75 &  0.04 $\pm$  0.01 &  0.23 $\pm$  0.09 &   37 days &  23.09 $\pm$ 18.64 &  173.0 \\ %K10E11X 
                  2008 EY5     & 0.63 &  0.63 &  5.07 &  0.36 $\pm$  0.01 &  0.12 $\pm$  0.03 & 2008-2011 &  23.00 $\pm$  9.75 &  324.6 \\ %K08E05Y 
                  2006 NL      & 0.85 &  0.58 & 20.08 &  0.22 $\pm$  0.05 &  0.46 $\pm$  0.14 & 2006-2009 &  20.05 $\pm$ 12.66 &  179.8 \\ %K06N00L 
                  2006 MD12    & 0.84 &  0.61 & 27.27 &  0.27 $\pm$  0.06 &  0.43 $\pm$  0.13 & 2006-2009 &  19.60 $\pm$ 12.15 &  178.6 \\ %K06M12D 
                  2010 GQ75    & 2.43 &  0.87 & 43.23 &  0.37 $\pm$  0.02 &  0.11 $\pm$  0.03 &   34 days &  19.48 $\pm$  9.83 &   36.0 \\ %K10G75Q 
                  2010 GR7     & 1.83 &  0.85 & 24.22 &  0.45 $\pm$  0.01 &  0.38 $\pm$  0.07 & 2010-2011 &  19.33 $\pm$  9.42 &   54.6 \\ %K10G07R 
                  2001 CQ36    & 0.94 &  0.18 &  1.29 &  0.07 $\pm$  0.01 &  0.41 $\pm$  0.11 & 2001-2011 &  19.13 $\pm$ 13.63 &  146.9 \\ %K01C36Q 
                  2010 AJ30    & 0.81 &  0.30 &  7.59 &  0.11 $\pm$  0.02 &  0.12 $\pm$  0.06 &   37 days &  18.61 $\pm$ 12.30 &  178.1 \\ %K10A30J 
                  2004 LG      & 2.07 &  0.90 & 70.97 &  0.87 $\pm$  0.01 &  0.15 $\pm$  0.03 & 2004-2010 &  17.26 $\pm$  7.47 &   40.7 \\ %K04L00G 
                  2010 HW81    & 1.22 &  0.73 & 12.85 &  0.35 $\pm$  0.05 &  0.04 $\pm$  0.02 &   10 days &  16.08 $\pm$  8.64 &   83.8 \\ %K10H81W 
                  2010 NB2     & 2.08 &  0.76 & 28.66 &  0.21 $\pm$  0.01 &  0.30 $\pm$  0.05 &   34 days &  14.09 $\pm$  9.16 &   32.9 \\ %K10N02B 
                  2010 NJ1     & 0.97 &  0.54 & 11.22 &  0.22 $\pm$  0.04 &  0.26 $\pm$  0.10 & 2010-2011 &  13.97 $\pm$  8.77 &  102.6 \\ %K10N01J 
         (252399) 2001 TX44    & 0.87 &  0.55 & 15.21 &  0.26 $\pm$  0.05 &  0.68 $\pm$  0.20 & 2001-2010 &  13.81 $\pm$  9.00 &  118.2 \\   %P2399 
                  2010 GA7     & 0.91 &  0.39 & 30.02 &  0.15 $\pm$  0.02 &  0.26 $\pm$  0.12 &   54 days &  13.57 $\pm$  9.25 &  108.9 \\ %K10G07A 
         (162195) 1999 RK45    & 1.60 &  0.77 &  5.89 &  0.39 $\pm$  0.08 &  0.19 $\pm$  0.06 & 1999-2011 &  13.39 $\pm$  8.38 &   46.4 \\   %G2195 
         (139289) 2001 KR1     & 1.26 &  0.84 & 23.23 &  1.13 $\pm$  0.24 &  0.13 $\pm$  0.07 & 2001-2010 &  12.98 $\pm$  7.36 &   64.3 \\   %D9289 
                  2005 GB120   & 0.79 &  0.39 &  9.15 &  0.21 $\pm$  0.01 &  0.28 $\pm$  0.04 & 2005-2010 &  12.44 $\pm$  7.53 &  123.7 \\ %K05GC0B 
                  2006 SY5     & 1.04 &  0.15 &  7.56 &  0.09 $\pm$  0.02 &  0.34 $\pm$  0.23 & 2006-2007 &  12.19 $\pm$  9.89 &   80.1 \\ %K06S05Y 
                  2010 NU1     & 2.12 &  0.78 & 33.70 &  0.29 $\pm$  0.05 &  0.07 $\pm$  0.03 &    8 days &  11.76 $\pm$  7.57 &   26.7 \\ %K10N01U 
                  2005 MB      & 0.99 &  0.79 & 41.40 &  1.01 $\pm$  0.14 &  0.25 $\pm$  0.10 & 2003-2011 &  11.66 $\pm$  5.05 &   83.5 \\ %K05M00B 
         (234341) 2001 FZ57    & 0.94 &  0.60 & 20.67 &  0.34 $\pm$  0.05 &  0.49 $\pm$  0.19 & 2000-2011 &  11.58 $\pm$  6.71 &   88.4 \\   %N4341 
                  2010 LJ61    & 1.04 &  0.46 &  9.73 &  0.19 $\pm$  0.03 &  0.21 $\pm$  0.08 &   10 days &  11.02 $\pm$  8.22 &   72.6 \\ %K10L61J 
         (225312) 1996 XB27    & 1.19 &  0.06 &  2.47 &  0.08 $\pm$  0.02 &  0.48 $\pm$  0.26 & 1996-2009 &  10.63 $\pm$  8.81 &   57.4 \\   %M5312 
                  2008 EM9     & 1.96 &  0.85 &  9.40 &  0.79 $\pm$  0.03 &  0.32 $\pm$  0.07 & 2008-2011 &  10.60 $\pm$  5.22 &   27.0 \\ %K08E09M 
          (66400) 1999 LT7     & 0.86 &  0.57 &  9.07 &  0.41 $\pm$  0.08 &  0.18 $\pm$  0.09 & 1999-2010 &  10.25 $\pm$  5.93 &   90.7 \\   %66400 
                  2008 CN1     & 0.77 &  0.35 &  7.22 &  0.23 $\pm$  0.00 &  0.20 $\pm$  0.03 & 2008-2010 &  9.93 $\pm$  6.71 &  102.8 \\ %K08C01N 
         (164202) 2004 EW      & 0.99 &  0.28 &  4.66 &  0.16 $\pm$  0.03 &  0.36 $\pm$  0.22 & 2004-2011 &  8.97 $\pm$  6.47 &   63.9 \\   %G4202 
                  2010 NG1     & 0.85 &  0.33 & 24.74 &  0.23 $\pm$  0.04 &  0.23 $\pm$  0.11 &   71 days &  8.96 $\pm$  6.03 &   80.1 \\ %K10N01G 
         (141531) 2002 GB      & 0.99 &  0.53 & 22.56 &  0.30 $\pm$  0.01 &  0.48 $\pm$  0.08 & 2002-2012 &  8.91 $\pm$  5.37 &   63.1 \\   %E1531 
                  2009 JO2     & 0.89 &  0.48 & 19.63 &  0.31 $\pm$  0.03 &  0.34 $\pm$  0.09 & 2009-2011 &  8.85 $\pm$  5.55 &   74.0 \\ %K09J02O 
         (255071) 2005 UH6     & 1.00 &  0.63 &  2.64 &  0.52 $\pm$  0.14 &  0.22 $\pm$  0.07 & 2005-2011 &  8.83 $\pm$  6.11 &   61.7 \\   %P5071 
                  2010 FA81    & 1.20 &  0.15 & 15.48 &  0.10 $\pm$  0.02 &  0.22 $\pm$  0.09 &   48 days &  8.75 $\pm$  7.80 &   46.9 \\ %K10F81A 
          (33342) 1998 WT24    & 0.72 &  0.42 &  7.34 &  0.42 $\pm$  0.04 &  0.56 $\pm$  0.20 & 1998-2008 &  8.70 $\pm$  4.93 &  100.0 \\   %33342 
                  1998 SV4     & 0.82 &  0.64 & 53.30 &  0.74 $\pm$  0.15 &  0.20 $\pm$  0.06 & 1998-2010 &  8.53 $\pm$  4.40 &   80.9 \\ %J98S04V 
         (163758) 2003 OS13    & 1.30 &  0.74 & 41.56 &  0.66 $\pm$  0.13 &  0.44 $\pm$  0.14 & 2003-2009 &  8.52 $\pm$  5.15 &   40.4 \\   %G3758 
                  2010 LH14    & 2.20 &  0.57 &  4.66 &  0.10 $\pm$  0.02 &  0.27 $\pm$  0.11 &  152 days &  8.30 $\pm$  7.22 &   17.8 \\ %K10L14H 
         (307918) 2004 EU9     & 0.88 &  0.51 & 28.59 &  0.37 $\pm$  0.05 &  0.36 $\pm$  0.10 & 2004-2010 &  8.22 $\pm$  5.21 &   69.7 \\   %U7918 
         (267221) 2001 AD2     & 1.04 &  0.66 &  1.66 &  0.56 $\pm$  0.02 &  0.10 $\pm$  0.02 & 2001-2011 &  8.08 $\pm$  4.37 &   53.4 \\   %Q7221 
                  2006 KZ112   & 2.52 &  0.89 & 37.76 &  1.18 $\pm$  0.03 &  0.27 $\pm$  0.05 & 2006-2010 &  8.06 $\pm$  3.89 &   14.1 \\ %K06KB2Z 
                  2003 HB      & 0.85 &  0.38 & 18.11 &  0.29 $\pm$  0.05 &  0.27 $\pm$  0.10 & 2003-2010 &  7.79 $\pm$  5.01 &   69.6 \\ %K03H00B 
                  2010 GW62    & 1.27 &  0.58 & 32.43 &  0.28 $\pm$  0.02 &  0.38 $\pm$  0.08 &   72 days &  7.62 $\pm$  5.19 &   37.3 \\ %K10G62W 
                  2010 JE87    & 0.91 &  0.44 & 17.15 &  0.31 $\pm$  0.02 &  0.11 $\pm$  0.03 &    5 days &  7.42 $\pm$  4.82 &   60.1 \\ %K10J87E 
         (164207) 2004 GU9     & 1.00 &  0.14 & 13.65 &  0.16 $\pm$  0.01 &  0.22 $\pm$  0.04 & 2001-2011 &  7.26 $\pm$  6.21 &   50.8 \\   %G4207 
         (275974) 2001 XD      & 2.04 &  0.80 & 11.41 &  0.63 $\pm$  0.10 &  0.22 $\pm$  0.10 & 2001-2010 &  7.06 $\pm$  4.41 &   16.9 \\   %R5974 
                  2010 NY65    & 1.00 &  0.37 & 11.72 &  0.23 $\pm$  0.01 &  0.07 $\pm$  0.01 &   27 days &  6.93 $\pm$  4.75 &   48.9 \\ %K10N65Y 
                  2010 LK68    & 1.16 &  0.47 & 21.76 &  0.24 $\pm$  0.02 &  0.03 $\pm$  0.01 &    4 days &  6.86 $\pm$  4.57 &   38.3 \\ %K10L68K 
         (141432) 2002 CQ11    & 0.98 &  0.43 &  2.46 &  0.24 $\pm$  0.04 &  0.34 $\pm$  0.14 & 2002-2011 &  6.83 $\pm$  5.12 &   49.4 \\   %E1432 
                  2009 WZ104   & 0.86 &  0.19 &  9.84 &  0.24 $\pm$  0.00 &  0.31 $\pm$  0.07 & 2005-2010 &  6.59 $\pm$  4.72 &   58.3 \\ %K09WA4Z 
         (162269) 1999 VO6     & 1.14 &  0.74 & 40.10 &  1.01 $\pm$  0.18 &  0.27 $\pm$  0.11 & 1993-2011 &  6.56 $\pm$  3.69 &   37.9 \\   %G2269 
                  2010 DK34    & 2.75 &  0.76 & 27.47 &  0.28 $\pm$  0.01 &  0.15 $\pm$  0.03 &   32 days &  6.53 $\pm$  4.84 &   10.0 \\ %K10D34K 
          (41429) 2000 GE2     & 1.59 &  0.55 &  2.19 &  0.20 $\pm$  0.03 &  0.27 $\pm$  0.08 & 1998-2010 &  6.53 $\pm$  5.07 &   22.7 \\   %41429 
         (225416) 1999 YC      & 1.42 &  0.83 & 38.22 &  1.65 $\pm$  0.18 &  0.09 $\pm$  0.03 & 1999-2010 &  6.48 $\pm$  2.77 &   26.8 \\   %M5416 
          (67381) 2000 OL8     & 1.32 &  0.54 & 10.67 &  0.28 $\pm$  0.06 &  0.25 $\pm$  0.08 & 2000-2011 &  6.43 $\pm$  4.96 &   29.7 \\   %67381 
                  2010 KU7     & 1.66 &  0.38 &  6.76 &  0.10 $\pm$  0.01 &  0.22 $\pm$  0.08 &   40 days &  6.42 $\pm$  5.06 &   20.9 \\ %K10K07U 
         (152564) 1992 HF      & 1.39 &  0.56 & 13.31 &  0.28 $\pm$  0.05 &  0.17 $\pm$  0.07 & 1992-2010 &  6.40 $\pm$  4.77 &   27.3 \\   %F2564 
                  2006 DS14    & 0.86 &  0.34 & 26.53 &  0.32 $\pm$  0.01 &  0.12 $\pm$  0.02 & 2002-2010 &  6.26 $\pm$  4.00 &   54.6 \\ %K06D14S 
                  2010 GR75    & 1.73 &  0.64 & 17.78 &  0.28 $\pm$  0.05 &  0.33 $\pm$  0.09 &   84 days &  6.23 $\pm$  4.47 &   19.2 \\ %K10G75R 
         (242191) 2003 NZ6     & 0.79 &  0.49 & 18.24 &  0.37 $\pm$  0.03 &  0.33 $\pm$  0.07 & 2003-2010 &  6.13 $\pm$  4.07 &   60.7 \\   %O2191 
                  2002 WZ2     & 2.46 &  0.88 & 51.40 &  1.60 $\pm$  0.12 &  0.11 $\pm$  0.03 & 2002-2010 &  6.10 $\pm$  3.12 &   11.1 \\ %K02W02Z 
         (230111) 2001 BE10    & 0.82 &  0.37 & 17.51 &  0.40 $\pm$  0.06 &  0.25 $\pm$  0.06 & 2001-2010 &  6.09 $\pm$  4.26 &   57.0 \\   %N0111 
                  2005 WC1     & 1.40 &  0.49 & 19.98 &  0.29 $\pm$  0.06 &  0.11 $\pm$  0.03 & 2005-2011 &  6.00 $\pm$  4.25 &   25.3 \\ %K05W01C 
         (242643) 2005 NZ6     & 1.83 &  0.86 &  8.50 &  1.99 $\pm$  0.48 &  0.04 $\pm$  0.04 & 2005-2010 &  5.95 $\pm$  3.48 &   16.8 \\   %O2643 
                  2010 JG      & 1.19 &  0.32 & 23.31 &  0.19 $\pm$  0.03 &  0.21 $\pm$  0.08 & 2010-2011 &  5.88 $\pm$  4.90 &   31.7 \\ %K10J00G 
         (184990) 2006 KE89    & 1.05 &  0.80 & 45.08 &  1.96 $\pm$  0.11 &  0.13 $\pm$  0.03 & 1994-2012 &  5.79 $\pm$  2.53 &   37.5 \\   %I4990 
                  2010 FG81    & 1.66 &  0.39 &  7.97 &  0.11 $\pm$  0.00 &  0.07 $\pm$  0.01 &   36 days &  5.78 $\pm$  4.45 &   18.9 \\ %K10F81G 
                  2010 KX7     & 0.99 &  0.17 & 21.48 &  0.21 $\pm$  0.02 &  0.08 $\pm$  0.02 & 2010-2011 &  5.71 $\pm$  4.57 &   40.6 \\ %K10K07X 
                  2009 WA      & 1.14 &  0.14 & 29.84 &  0.16 $\pm$  0.03 &  0.22 $\pm$  0.14 &  174 days &  5.68 $\pm$  4.51 &   32.8 \\ %K09W00A 
                  2010 OC101   & 1.22 &  0.23 & 13.60 &  0.15 $\pm$  0.00 &  0.38 $\pm$  0.07 &  182 days &  5.66 $\pm$  3.95 &   29.4 \\ %K10OA1C 
          (40267) 1999 GJ4     & 1.34 &  0.81 & 34.53 &  1.64 $\pm$  0.05 &  0.45 $\pm$  0.09 & 1955-2009 &  5.49 $\pm$  2.49 &   24.8 \\   %40267 
                  2010 HZ104   & 2.25 &  0.57 & 20.22 &  0.14 $\pm$  0.02 &  0.09 $\pm$  0.06 &   23 days &  5.43 $\pm$  4.51 &   11.2 \\ %K10HA4Z 
                  2010 LU108   & 2.24 &  0.82 &  9.51 &  0.82 $\pm$  0.01 &  0.03 $\pm$  0.01 &   51 days &  5.37 $\pm$  3.11 &   11.2 \\ %K10LA8U 
                  2010 OF101   & 0.95 &  0.33 & 23.37 &  0.30 $\pm$  0.05 &  0.23 $\pm$  0.12 & 2010-2011 &  5.26 $\pm$  3.69 &   39.7 \\ %K10OA1F 
                  2010 HC      & 2.13 &  0.52 &  6.88 &  0.13 $\pm$  0.01 &  0.33 $\pm$  0.06 &  114 days &  5.25 $\pm$  4.50 &   11.8 \\ %K10H00C 
         (285339) 1999 JR6     & 1.37 &  0.68 & 20.34 &  0.61 $\pm$  0.02 &  0.27 $\pm$  0.06 & 1999-2011 &  5.25 $\pm$  3.27 &   23.0 \\   %S5339 
                  2003 CR1     & 1.45 &  0.46 & 12.71 &  0.20 $\pm$  0.03 &  0.43 $\pm$  0.15 & 2003-2010 &  5.20 $\pm$  3.53 &   20.8 \\ %K03C01R 
         (192559) 1998 VO      & 1.07 &  0.23 & 10.06 &  0.22 $\pm$  0.04 &  0.30 $\pm$  0.17 & 1998-2008 &  5.15 $\pm$  4.43 &   32.4 \\   %J2559 
         (194268) 2001 UY4     & 1.45 &  0.79 &  5.43 &  1.24 $\pm$  0.02 &  0.05 $\pm$  0.01 & 2001-2011 &  5.13 $\pm$  2.54 &   20.5 \\   %J4268 
                  2010 KY127   & 2.50 &  0.88 & 60.38 &  1.77 $\pm$  0.29 &  0.13 $\pm$  0.06 & 2010-2011 &  5.12 $\pm$  2.56 &    9.1 \\ %K10KC7Y 
                  2010 CJ171   & 2.00 &  0.49 &  7.38 &  0.13 $\pm$  0.00 &  0.36 $\pm$  0.07 &  174 days &  5.12 $\pm$  4.50 &   12.7 \\ %K10CH1J 
         (277570) 2005 YP180   & 1.37 &  0.62 &  4.11 &  0.44 $\pm$  0.05 &  0.18 $\pm$  0.04 & 2005-2011 &  5.09 $\pm$  3.37 &   22.2 \\   %R7570 
                  2002 GO5     & 1.90 &  0.77 & 13.81 &  0.75 $\pm$  0.15 &  0.24 $\pm$  0.08 & 2002-2004 &  5.08 $\pm$  3.37 &   13.6 \\ %K02G05O 
                  2005 YY93    & 2.58 &  0.88 & 23.43 &  1.75 $\pm$  0.06 &  0.08 $\pm$  0.02 & 2005-2010 &  5.03 $\pm$  2.47 &    8.5 \\ %K05Y93Y 
                  2010 OS22    & 1.64 &  0.69 &  9.36 &  0.50 $\pm$  0.01 &  0.41 $\pm$  0.09 & 2010-2011 &  5.01 $\pm$  3.02 &   16.8 \\ %K10O22S 
         (250680) 2005 QC5     & 0.89 &  0.36 &  9.45 &  0.40 $\pm$  0.01 &  0.15 $\pm$  0.03 & 1978-2011 &  4.94 $\pm$  3.33 &   41.0 \\   %P0680 
                  2010 LL68    & 2.07 &  0.53 & 10.49 &  0.15 $\pm$  0.02 &  0.06 $\pm$  0.02 &  124 days &  4.93 $\pm$  4.16 &   11.6 \\ %K10L68L 
                  2010 PM58    & 1.37 &  0.46 & 13.60 &  0.26 $\pm$  0.04 &  0.10 $\pm$  0.04 &  181 days &  4.80 $\pm$  3.76 &   20.9 \\ %K10P58M 
                  2007 VD12    & 1.15 &  0.36 & 22.86 &  0.22 $\pm$  0.04 &  0.39 $\pm$  0.12 &   19 days &  4.63 $\pm$  3.40 &   26.4 \\ %K07V12D 
                  1999 GY5     & 1.15 &  0.61 & 24.44 &  0.67 $\pm$  0.12 &  0.04 $\pm$  0.02 & 1999-2010 &  4.59 $\pm$  2.90 &   26.2 \\ %J99G05Y 
                  2010 PU66    & 1.49 &  0.39 & 18.09 &  0.18 $\pm$  0.01 &  0.08 $\pm$  0.02 &   62 days &  4.58 $\pm$  3.87 &   17.7 \\ %K10P66U 
         (312070) 2007 TA19    & 0.95 &  0.51 & 22.63 &  0.60 $\pm$  0.10 &  0.09 $\pm$  0.04 & 2007-2011 &  4.55 $\pm$  2.82 &   34.2 \\ %K07T19A 
                  2010 CB55    & 1.13 &  0.15 & 25.92 &  0.20 $\pm$  0.00 &  0.04 $\pm$  0.01 &  189 days &  4.51 $\pm$  3.42 &   26.2 \\ %K10C55B 
                  2010 JK33    & 2.23 &  0.61 &  4.03 &  0.21 $\pm$  0.01 &  0.15 $\pm$  0.03 & 2010-2010 &  4.50 $\pm$  3.63 &    9.5 \\ %K10J33K 
                  2010 GO33    & 2.41 &  0.70 & 19.12 &  0.31 $\pm$  0.02 &  0.38 $\pm$  0.09 & 2010-2010 &  4.49 $\pm$  3.55 &    8.4 \\ %K10G33O 
         (152754) 1999 GS6     & 1.19 &  0.50 &  2.02 &  0.41 $\pm$  0.08 &  0.22 $\pm$  0.11 & 1999-2010 &  4.43 $\pm$  3.37 &   23.9 \\   %F2754 
           (4034) Vishnu       & 1.06 &  0.44 & 11.17 &  0.42 $\pm$  0.07 &  0.58 $\pm$  0.25 & 1986-2009 &  4.37 $\pm$  3.00 &   28.1 \\   %04034 
                  2010 GT7     & 2.71 &  0.68 &  9.28 &  0.22 $\pm$  0.01 &  0.33 $\pm$  0.06 &   75 days &  4.37 $\pm$  2.95 &    6.8 \\ %K10G07T 
                  2010 FL      & 1.91 &  0.66 & 11.45 &  0.35 $\pm$  0.01 &  0.27 $\pm$  0.05 & 2002-2010 &  4.37 $\pm$  3.20 &   11.5 \\ %K10F00L 
                  2002 LS32    & 1.78 &  0.70 &  8.83 &  0.57 $\pm$  0.12 &  0.29 $\pm$  0.09 & 2002-2010 &  4.35 $\pm$  3.58 &   12.8 \\ %K02L32S 
         (152671) 1998 HL3     & 1.13 &  0.37 &  2.68 &  0.30 $\pm$  0.01 &  0.20 $\pm$  0.04 & 1998-2012 &  4.31 $\pm$  3.22 &   25.2 \\   %F2671 
                  2007 BM8     & 1.34 &  0.72 & 27.63 &  1.08 $\pm$  0.17 &  0.07 $\pm$  0.02 & 2002-2010 &  4.26 $\pm$  2.52 &   19.2 \\ %K07B08M 
                  2010 FH81    & 1.23 &  0.21 & 16.79 &  0.20 $\pm$  0.01 &  0.09 $\pm$  0.02 &  107 days &  4.21 $\pm$  3.43 &   21.7 \\ %K10F81H 
                  2010 OE22    & 2.65 &  0.63 & 14.31 &  0.17 $\pm$  0.01 &  0.18 $\pm$  0.04 &   61 days &  4.20 $\pm$  3.17 &    6.8 \\ %K10O22E 
                  2010 CC55    & 1.55 &  0.47 &  6.79 &  0.24 $\pm$  0.01 &  0.03 $\pm$  0.01 & 2010-2011 &  4.15 $\pm$  3.08 &   15.1 \\ %K10C55C 
                  2010 GS7     & 2.71 &  0.65 &  9.68 &  0.20 $\pm$  0.01 &  0.11 $\pm$  0.03 &  154 days &  4.04 $\pm$  3.15 &    6.3 \\ %K10G07S 
                  2010 LM14    & 1.11 &  0.38 & 25.92 &  0.36 $\pm$  0.08 &  0.04 $\pm$  0.01 & 2010-2011 &  3.98 $\pm$  3.18 &   23.8 \\ %K10L14M 
                  2010 GF25    & 1.40 &  0.73 & 37.57 &  1.13 $\pm$  0.10 &  0.02 $\pm$  0.01 &    8 days &  3.93 $\pm$  2.22 &   16.7 \\ %K10G25F 
                  2010 OB101   & 1.62 &  0.52 &  9.12 &  0.28 $\pm$  0.02 &  0.14 $\pm$  0.03 & 2010-2011 &  3.90 $\pm$  2.98 &   13.3 \\ %K10OA1B 
                  2010 LE15    & 0.86 &  0.27 & 13.26 &  0.46 $\pm$  0.01 &  0.15 $\pm$  0.02 & 2001-2010 &  3.86 $\pm$  2.72 &   33.6 \\ %K10L15E 
                  2010 LJ68    & 1.69 &  0.43 & 16.50 &  0.19 $\pm$  0.04 &  0.04 $\pm$  0.02 &    7 days &  3.85 $\pm$  2.86 &   12.3 \\ %K10L68J 
         (152637) 1997 NC1     & 0.87 &  0.21 & 16.72 &  0.43 $\pm$  0.10 &  0.59 $\pm$  0.20 & 1997-2009 &  3.83 $\pm$  2.90 &   33.3 \\   %F2637 
                  2010 OL100   & 2.26 &  0.65 & 22.16 &  0.31 $\pm$  0.04 &  0.25 $\pm$  0.06 &  160 days &  3.74 $\pm$  2.86 &    7.7 \\ %K10OA0L 
                  2002 EZ2     & 1.25 &  0.05 & 13.02 &  0.21 $\pm$  0.04 &  0.40 $\pm$  0.12 & 2002-2009 &  3.67 $\pm$  3.72 &   18.4 \\ %K02E02Z 
                  2010 GK23    & 2.92 &  0.70 & 35.38 &  0.28 $\pm$  0.04 &  0.30 $\pm$  0.13 &    8 days &  3.62 $\pm$  3.01 &    5.1 \\ %K10G23K 
                  2005 OU2     & 1.23 &  0.37 & 47.77 &  0.34 $\pm$  0.07 &  0.37 $\pm$  0.11 & 2005-2009 &  3.57 $\pm$  2.92 &   18.2 \\ %K05O02U 
           (6239) Minos        & 1.15 &  0.41 &  3.95 &  0.47 $\pm$  0.12 &  0.56 $\pm$  0.39 & 1983-2009 &  3.54 $\pm$  2.68 &   20.0 \\   %06239 
                  2010 GP67    & 1.11 &  0.11 & 13.27 &  0.25 $\pm$  0.02 &  0.03 $\pm$  0.01 &  205 days &  3.53 $\pm$  2.71 &   21.0 \\ %K10G67P 
                  2009 XF2     & 1.29 &  0.25 & 14.01 &  0.24 $\pm$  0.04 &  0.27 $\pm$  0.14 &  202 days &  3.52 $\pm$  3.19 &   16.9 \\ %K09X02F 
                  2010 JD87    & 1.43 &  0.64 & 24.58 &  0.69 $\pm$  0.01 &  0.09 $\pm$  0.02 &   28 days &  3.50 $\pm$  2.23 &   14.4 \\ %K10J87D 
                  2010 OH126   & 1.90 &  0.50 & 14.39 &  0.22 $\pm$  0.01 &  0.10 $\pm$  0.02 &   15 days &  3.49 $\pm$  2.75 &    9.3 \\ %K10OC6H 
         (152941) 2000 FM10    & 1.48 &  0.68 &  8.74 &  0.82 $\pm$  0.00 &  0.21 $\pm$  0.03 & 2000-2012 &  3.49 $\pm$  2.23 &   13.5 \\   %F2941 
           (3361) Orpheus      & 1.21 &  0.32 &  2.69 &  0.35 $\pm$  0.06 &  0.36 $\pm$  0.13 & 1982-2009 &  3.44 $\pm$  2.41 &   18.1 \\   %03361 
                  2010 LV108   & 2.75 &  0.66 &  4.78 &  0.23 $\pm$  0.01 &  0.03 $\pm$  0.00 &   30 days &  3.44 $\pm$  2.64 &    5.3 \\ %K10LA8V 
         (163243) 2002 FB3     & 0.76 &  0.60 & 20.27 &  1.62 $\pm$  0.01 &  0.19 $\pm$  0.03 & 2002-2010 &  3.43 $\pm$  1.68 &   36.1 \\   %G3243 
         (228502) 2001 TE2     & 1.08 &  0.20 &  7.62 &  0.30 $\pm$  0.05 &  0.19 $\pm$  0.06 & 2000-2009 &  3.42 $\pm$  2.72 &   21.2 \\   %M8502 
                  2003 TL4     & 0.78 &  0.38 & 12.15 &  0.38 $\pm$  0.07 &  0.22 $\pm$  0.07 & 2003-2009 &  3.39 $\pm$  2.83 &   34.6 \\ %K03T04L 
                  2000 TJ1     & 1.16 &  0.08 & 39.54 &  0.25 $\pm$  0.04 &  0.40 $\pm$  0.16 & 2000-2010 &  3.37 $\pm$  2.89 &   18.9 \\ %K00T01J 
                  2000 YF29    & 1.49 &  0.37 &  6.30 &  0.24 $\pm$  0.04 &  0.25 $\pm$  0.15 & 2000-2011 &  3.34 $\pm$  2.66 &   12.8 \\ %K00Y29F 
                  2010 OL101   & 2.61 &  0.60 & 26.07 &  0.20 $\pm$  0.02 &  0.32 $\pm$  0.09 &  132 days &  3.31 $\pm$  3.01 &    5.5 \\ %K10OA1L 
                  2008 EV5     & 0.96 &  0.08 &  7.44 &  0.40 $\pm$  0.01 &  0.14 $\pm$  0.01 & 2008-2010 &  3.29 $\pm$  2.57 &   24.6 \\ %K08E05V 
                  2010 ON101   & 1.63 &  0.41 &  9.31 &  0.24 $\pm$  0.02 &  0.22 $\pm$  0.04 & 2010-2012 &  3.29 $\pm$  2.61 &   11.1 \\ %K10OA1N 
                  2010 OD101   & 1.62 &  0.36 & 15.39 &  0.20 $\pm$  0.03 &  0.22 $\pm$  0.07 &   80 days &  3.29 $\pm$  2.48 &   11.2 \\ %K10OA1D 
                  2004 SB20    & 1.18 &  0.41 & 30.28 &  0.43 $\pm$  0.08 &  0.41 $\pm$  0.12 & 2004-2008 &  3.28 $\pm$  2.41 &   17.9 \\ %K04S20B 
         (136874) 1998 FH74    & 2.20 &  0.88 & 21.26 &  3.40 $\pm$  0.13 &  0.07 $\pm$  0.02 & 1995-2011 &  3.28 $\pm$  1.44 &    7.0 \\   %D6874 
                  2007 BG29    & 0.83 &  0.33 & 18.51 &  0.65 $\pm$  0.02 &  0.26 $\pm$  0.05 & 2007-2012 &  3.26 $\pm$  2.22 &   30.1 \\ %K07B29G 
                  2007 YQ56    & 1.14 &  0.29 & 26.46 &  0.34 $\pm$  0.07 &  0.16 $\pm$  0.05 & 2007-2008 &  3.26 $\pm$  2.55 &   18.7 \\ %K07Y56Q 
                  1996 GQ      & 1.99 &  0.50 &  0.89 &  0.21 $\pm$  0.00 &  0.02 $\pm$  0.00 & 1996-2010 &  3.25 $\pm$  2.64 &    8.1 \\ %J96G00Q 
         (285179) 1996 TY11    & 1.23 &  0.54 & 13.93 &  0.62 $\pm$  0.12 &  0.09 $\pm$  0.03 & 1996-2011 &  3.24 $\pm$  2.24 &   16.7 \\   %S5179 
                  2010 JN71    & 2.39 &  0.59 & 17.72 &  0.21 $\pm$  0.00 &  0.11 $\pm$  0.02 &   38 days &  3.22 $\pm$  2.29 &    6.1 \\ %K10J71N 
          (85990) 1999 JV6     & 1.01 &  0.31 &  5.32 &  0.45 $\pm$  0.03 &  0.10 $\pm$  0.02 & 1999-2012 &  3.18 $\pm$  2.33 &   22.0 \\   %85990 
         (138971) 2001 CB21    & 1.03 &  0.33 &  7.90 &  0.58 $\pm$  0.11 &  0.24 $\pm$  0.12 & 2001-2011 &  3.13 $\pm$  2.48 &   20.8 \\   %D8971 
                  2010 CN141   & 1.52 &  0.40 & 23.81 &  0.25 $\pm$  0.01 &  0.03 $\pm$  0.01 &   50 days &  3.12 $\pm$  2.21 &   11.7 \\ %K10CE1N 
                  2003 TJ2     & 1.32 &  0.47 & 17.44 &  0.45 $\pm$  0.09 &  0.23 $\pm$  0.07 & 2003-2012 &  3.11 $\pm$  2.62 &   14.4 \\ %K03T02J 
                  2010 NZ1     & 1.37 &  0.65 & 32.79 &  0.85 $\pm$  0.05 &  0.04 $\pm$  0.01 & 1997-2010 &  3.09 $\pm$  1.94 &   13.5 \\ %K10N01Z 
         (277617) 2006 BT7     & 1.52 &  0.63 & 16.14 &  0.67 $\pm$  0.10 &  0.19 $\pm$  0.08 & 2006-2012 &  3.08 $\pm$  1.94 &   11.5 \\   %R7617 
                  2010 CO1     & 1.01 &  0.22 & 23.97 &  0.38 $\pm$  0.00 &  0.03 $\pm$  0.00 &   15 days &  3.07 $\pm$  2.16 &   21.1 \\ %K10C01O 
                  2004 XK50    & 1.45 &  0.69 & 38.21 &  1.04 $\pm$  0.08 &  0.04 $\pm$  0.01 & 2004-2011 &  3.05 $\pm$  1.83 &   12.2 \\ %K04X50K 
                  2010 JH87    & 1.54 &  0.54 & 43.77 &  0.43 $\pm$  0.07 &  0.13 $\pm$  0.06 & 2010-2011 &  3.05 $\pm$  2.32 &   11.2 \\ %K10J87H 
                  2005 GY110   & 1.85 &  0.69 & 12.64 &  0.66 $\pm$  0.02 &  0.19 $\pm$  0.03 & 2005-2010 &  2.98 $\pm$  1.84 &    8.3 \\ %K05GB0Y 
         (154993) 2005 EA94    & 1.52 &  0.66 & 10.32 &  0.83 $\pm$  0.05 &  0.20 $\pm$  0.05 & 2002-2008 &  2.94 $\pm$  1.88 &   11.0 \\   %F4993 
                  2007 YZ      & 1.04 &  0.36 & 16.42 &  0.53 $\pm$  0.10 &  0.09 $\pm$  0.04 & 2007-2011 &  2.93 $\pm$  2.23 &   19.3 \\ %K07Y00Z 
          (85989) 1999 JD6     & 0.88 &  0.63 & 17.05 &  1.46 $\pm$  0.02 &  0.13 $\pm$  0.03 & 1999-2010 &  2.93 $\pm$  1.63 &   24.7 \\   %85989 
         (164201) 2004 EC      & 2.00 &  0.86 & 34.64 &  2.87 $\pm$  0.57 &  0.12 $\pm$  0.04 & 2004-2010 &  2.88 $\pm$  1.65 &    7.1 \\   %G4201 
          (87024) 2000 JS66    & 1.20 &  0.19 & 14.43 &  0.31 $\pm$  0.06 &  0.63 $\pm$  0.34 & 2000-2009 &  2.86 $\pm$  2.14 &   15.3 \\   %87024 
         (252558) 2001 WT1     & 1.09 &  0.40 &  7.15 &  0.53 $\pm$  0.03 &  0.06 $\pm$  0.01 & 2001-2010 &  2.84 $\pm$  2.00 &   17.5 \\   %P2558 
         (162483) 2000 PJ5     & 0.87 &  0.37 & 51.18 &  0.92 $\pm$  0.01 &  0.23 $\pm$  0.03 & 2000-2010 &  2.84 $\pm$  1.61 &   24.3 \\   %G2483 
                  2010 LU134   & 1.90 &  0.55 & 27.38 &  0.32 $\pm$  0.03 &  0.44 $\pm$  0.11 &  138 days &  2.81 $\pm$  1.85 &    7.5 \\ %K10LD4U 
          (38086) Beowulf      & 1.42 &  0.57 & 23.67 &  0.70 $\pm$  0.20 &  0.37 $\pm$  0.12 & 1992-2011 &  2.79 $\pm$  3.43 &   11.5 \\   %38086 
                  2010 OC103   & 1.19 &  0.67 & 23.11 &  1.47 $\pm$  0.31 &  0.02 $\pm$  0.01 & 2006-2011 &  2.78 $\pm$  1.60 &   14.9 \\ %K10OA3C 
                  2010 DJ56    & 1.25 &  0.25 & 34.84 &  0.32 $\pm$  0.05 &  0.33 $\pm$  0.15 & 2003-2010 &  2.76 $\pm$  2.30 &   13.8 \\ %K10D56J 
                  2010 JF88    & 2.23 &  0.66 & 17.45 &  0.45 $\pm$  0.01 &  0.32 $\pm$  0.07 & 2010-2011 &  2.74 $\pm$  2.25 &    5.8 \\ %K10J88F 
         (162416) 2000 EH26    & 1.85 &  0.48 &  0.40 &  0.14 $\pm$  0.03 &  0.18 $\pm$  0.14 & 2000-2005 &  2.70 $\pm$  3.05 &    7.5 \\   %G2416 
                  2007 MK13    & 1.02 &  0.14 & 19.88 &  0.39 $\pm$  0.01 &  0.12 $\pm$  0.02 & 2007-2011 &  2.69 $\pm$  2.10 &   18.1 \\ %K07M13K 
                  2006 LF      & 2.14 &  0.66 &  7.97 &  0.50 $\pm$  0.10 &  0.25 $\pm$  0.08 & 2002-2009 &  2.66 $\pm$  1.97 &    5.9 \\ %K06L00F 
                  2008 WB59    & 1.04 &  0.19 & 25.65 &  0.41 $\pm$  0.07 &  0.20 $\pm$  0.10 & 2008-2010 &  2.63 $\pm$  1.97 &   17.2 \\ %K08W59B 
                  2010 JA35    & 2.16 &  0.58 & 29.00 &  0.31 $\pm$  0.05 &  0.11 $\pm$  0.06 &  201 days &  2.62 $\pm$  2.22 &    5.8 \\ %K10J35A 
                  2005 EJ      & 1.45 &  0.15 & 12.46 &  0.23 $\pm$  0.04 &  0.43 $\pm$  0.24 & 2005-2012 &  2.57 $\pm$  2.31 &   10.4 \\ %K05E00J 
                  2010 FO92    & 2.14 &  0.52 &  6.75 &  0.25 $\pm$  0.01 &  0.28 $\pm$  0.05 &  238 days &  2.55 $\pm$  2.05 &    5.7 \\ %K10F92O 
                  2010 CN44    & 2.85 &  0.68 &  3.84 &  0.34 $\pm$  0.01 &  0.19 $\pm$  0.04 &  115 days &  2.55 $\pm$  1.93 &    3.7 \\ %K10C44N 
                  2009 UX17    & 1.19 &  0.08 & 10.80 &  0.31 $\pm$  0.01 &  0.04 $\pm$  0.01 &  134 days &  2.54 $\pm$  2.19 &   13.7 \\ %K09U17X 
                  2010 GV147   & 0.96 &  0.66 & 44.05 &  2.05 $\pm$  0.04 &  0.02 $\pm$  0.00 & 2010-2011 &  2.51 $\pm$  1.24 &   18.7 \\ %K10GE7V 
                  2010 FQ      & 1.53 &  0.36 & 10.55 &  0.29 $\pm$  0.00 &  0.21 $\pm$  0.03 & 2010-2012 &  2.50 $\pm$  1.81 &    9.3 \\ %K10F00Q 
         (138947) 2001 BA40    & 1.12 &  0.25 & 12.85 &  0.44 $\pm$  0.09 &  0.42 $\pm$  0.26 & 2001-2007 &  2.48 $\pm$  2.01 &   14.7 \\   %D8947 
         (207945) 1991 JW      & 1.04 &  0.12 &  8.71 &  0.42 $\pm$  0.03 &  0.16 $\pm$  0.04 & 1955-2009 &  2.45 $\pm$  1.89 &   16.2 \\   %K7945 
                  2010 DM21    & 2.86 &  0.66 & 21.14 &  0.30 $\pm$  0.01 &  0.13 $\pm$  0.02 &   48 days &  2.44 $\pm$  1.84 &    3.5 \\ %K10D21M 
                  2006 KD1     & 2.48 &  0.78 & 30.71 &  1.14 $\pm$  0.12 &  0.18 $\pm$  0.05 & 2006-2010 &  2.41 $\pm$  1.67 &    4.3 \\ %K06K01D 
         (221980) 1996 EO      & 1.34 &  0.40 & 21.60 &  0.43 $\pm$  0.05 &  0.20 $\pm$  0.05 & 1996-2009 &  2.40 $\pm$  1.85 &   10.8 \\   %M1980 
          (52381) 1993 HA      & 1.28 &  0.14 &  7.73 &  0.34 $\pm$  0.10 &  0.14 $\pm$  0.11 & 1993-2009 &  2.39 $\pm$  2.83 &   11.6 \\   %52381 
                  1998 SB15    & 1.23 &  0.16 & 15.63 &  0.34 $\pm$  0.03 &  0.06 $\pm$  0.01 & 1998-2010 &  2.36 $\pm$  1.95 &   12.1 \\ %J98S15B 
                  2010 HZ108   & 1.25 &  0.21 & 22.88 &  0.36 $\pm$  0.07 &  0.06 $\pm$  0.03 &  180 days &  2.32 $\pm$  1.93 &   11.7 \\ %K10HA8Z 
          (99942) Apophis      & 0.92 &  0.19 &  3.33 &  0.27 $\pm$  0.06 &  0.33 $\pm$  0.08 & 2004-2012 &  2.32 $\pm$  2.29 &   18.3 \\   %99942 
         (239849) 1999 VO11    & 2.25 &  0.64 & 15.80 &  0.45 $\pm$  0.06 &  0.32 $\pm$  0.13 & 1999-2010 &  2.31 $\pm$  1.76 &    4.8 \\   %N9849 
                  2003 WD158   & 1.43 &  0.41 & 16.71 &  0.44 $\pm$  0.09 &  0.29 $\pm$  0.09 & 2003-2008 &  2.30 $\pm$  1.94 &    9.5 \\ %K03WF8D 
         (238456) 2004 RK      & 1.39 &  0.30 & 18.15 &  0.33 $\pm$  0.04 &  0.31 $\pm$  0.14 & 1986-2010 &  2.30 $\pm$  1.87 &    9.8 \\   %N8456 
         (275558) 1999 RH33    & 1.55 &  0.17 & 11.02 &  0.23 $\pm$  0.04 &  0.73 $\pm$  0.35 & 1999-2012 &  2.27 $\pm$  1.89 &    8.2 \\   %R5558 
          (55408) 2001 TC2     & 1.10 &  0.22 & 30.39 &  0.46 $\pm$  0.01 &  0.34 $\pm$  0.05 & 1979-2010 &  2.27 $\pm$  1.60 &   13.8 \\   %55408 
                  2009 SO103   & 2.00 &  0.66 & 29.46 &  0.67 $\pm$  0.01 &  0.43 $\pm$  0.07 & 2006-2010 &  2.27 $\pm$  1.56 &    5.6 \\ %K09SA3O 
                  2009 UK      & 1.98 &  0.48 &  3.53 &  0.28 $\pm$  0.02 &  0.22 $\pm$  0.05 & 1984-2010 &  2.25 $\pm$  1.74 &    5.6 \\ %K09U00K 
           (3200) Phaethon     & 1.27 &  0.89 & 22.23 & 11.00 $\pm$  0.40 &  0.02 $\pm$  0.01 & 1983-2012 &  2.21 $\pm$  0.74 &   10.8 \\   %03200 
                  2007 FE1     & 2.02 &  0.55 &  9.85 &  0.39 $\pm$  0.01 &  0.35 $\pm$  0.07 & 2007-2010 &  2.21 $\pm$  1.89 &    5.4 \\ %K07F01E 
          (85938) 1999 DJ4     & 1.85 &  0.48 &  9.15 &  0.48 $\pm$  0.10 &  0.28 $\pm$  0.23 & 1999-2009 &  2.18 $\pm$  1.86 &    6.0 \\   %85938 
         (163132) 2002 CU11    & 1.22 &  0.30 & 48.77 &  0.46 $\pm$  0.02 &  0.41 $\pm$  0.06 & 2002-2010 &  2.17 $\pm$  1.70 &   11.3 \\   %G3132 
         (140158) 2001 SX169   & 1.35 &  0.46 &  2.51 &  0.57 $\pm$  0.01 &  0.29 $\pm$  0.06 & 2001-2009 &  2.15 $\pm$  1.59 &    9.6 \\   %E0158 
         (277039) 2005 CF41    & 1.65 &  0.59 & 15.89 &  0.68 $\pm$  0.02 &  0.16 $\pm$  0.03 & 2005-2011 &  2.12 $\pm$  1.49 &    7.0 \\   %R7039 
                  2010 EX119   & 1.90 &  0.60 & 15.57 &  0.56 $\pm$  0.01 &  0.08 $\pm$  0.01 & 2010-2010 &  2.10 $\pm$  1.58 &    5.6 \\ %K10EB9X 
                  2010 FB81    & 2.58 &  0.60 &  9.48 &  0.32 $\pm$  0.01 &  0.05 $\pm$  0.01 &  118 days &  2.10 $\pm$  1.69 &    3.5 \\ %K10F81B 
                  2009 VO24    & 1.55 &  0.46 &  6.05 &  0.47 $\pm$  0.02 &  0.10 $\pm$  0.02 & 2009-2011 &  2.08 $\pm$  1.73 &    7.6 \\ %K09V24O 
                  2010 JG88    & 1.37 &  0.38 & 30.61 &  0.46 $\pm$  0.01 &  0.14 $\pm$  0.02 & 2010-2010 &  2.08 $\pm$  1.60 &    9.0 \\ %K10J88G 
                  2010 GE25    & 2.07 &  0.47 & 21.65 &  0.30 $\pm$  0.05 &  0.23 $\pm$  0.10 &   40 days &  2.05 $\pm$  1.84 &    4.8 \\ %K10G25E 
                  2010 JN33    & 1.72 &  0.34 & 55.30 &  0.29 $\pm$  0.01 &  0.09 $\pm$  0.02 &    4 days &  2.05 $\pm$  1.74 &    6.4 \\ %K10J33N 
         (262623) 2006 WY2     & 0.98 &  0.33 & 27.55 &  0.76 $\pm$  0.08 &  0.12 $\pm$  0.04 & 2006-2012 &  2.05 $\pm$  1.55 &   14.7 \\   %Q2623 
                  2006 OD7     & 1.33 &  0.17 & 30.33 &  0.33 $\pm$  0.07 &  0.27 $\pm$  0.08 & 2006-2009 &  2.04 $\pm$  1.71 &    9.3 \\ %K06O07D 
           (5604) 1992 FE      & 0.93 &  0.41 &  4.79 &  0.96 $\pm$  0.01 &  0.52 $\pm$  0.08 & 1985-2010 &  1.99 $\pm$  1.33 &   15.6 \\   %05604 
                  2007 JZ20    & 1.31 &  0.34 & 40.48 &  0.48 $\pm$  0.04 &  0.31 $\pm$  0.07 & 2004-2010 &  1.97 $\pm$  1.47 &    9.2 \\ %K07J20Z 
                  1998 OK1     & 1.36 &  0.43 & 13.99 &  0.56 $\pm$  0.01 &  0.10 $\pm$  0.02 & 1998-2010 &  1.96 $\pm$  1.38 &    8.7 \\ %J98O01K 
                  2010 AE      & 1.49 &  0.38 & 15.97 &  0.41 $\pm$  0.00 &  0.18 $\pm$  0.04 & 2010-2010 &  1.96 $\pm$  1.74 &    7.6 \\ %K10A00E 
         (218017) 2001 XV266   & 1.20 &  0.19 & 12.00 &  0.45 $\pm$  0.01 &  0.12 $\pm$  0.03 & 2001-2010 &  1.95 $\pm$  1.66 &   10.4 \\   %L8017 
         (302591) 2002 QE7     & 1.47 &  0.18 & 12.11 &  0.32 $\pm$  0.06 &  0.34 $\pm$  0.20 & 2002-2011 &  1.95 $\pm$  1.93 &    7.7 \\   %U2591 
                  2000 CO101   & 1.08 &  0.09 & 15.32 &  0.53 $\pm$  0.16 &  0.11 $\pm$  0.19 & 2000-2011 &  1.93 $\pm$  1.61 &   12.1 \\ %K00CA1O 
                  2010 JE      & 2.78 &  0.66 & 13.90 &  0.41 $\pm$  0.05 &  0.09 $\pm$  0.03 &  194 days &  1.93 $\pm$  1.46 &    2.9 \\ %K10J00E 
         (238063) 2003 EG      & 1.74 &  0.71 & 31.75 &  1.47 $\pm$  0.30 &  0.23 $\pm$  0.13 & 1996-2010 &  1.92 $\pm$  1.24 &    5.9 \\   %N8063 
                  2005 ED318   & 1.85 &  0.45 &  2.39 &  0.20 $\pm$  0.01 &  0.21 $\pm$  0.04 & 2005-2010 &  1.87 $\pm$  1.77 &    5.2 \\ %K05EV8D 
                  2010 FC81    & 2.67 &  0.63 &  1.68 &  0.40 $\pm$  0.01 &  0.02 $\pm$  0.00 &   97 days &  1.87 $\pm$  1.71 &    3.0 \\ %K10F81C 
          (65679) 1989 UQ      & 0.92 &  0.26 &  1.29 &  0.73 $\pm$  0.18 &  0.06 $\pm$  0.06 & 1954-2011 &  1.85 $\pm$  1.59 &   14.8 \\   %65679 
                  2010 KB61    & 1.27 &  0.23 & 44.60 &  0.42 $\pm$  0.01 &  0.06 $\pm$  0.01 &  189 days &  1.85 $\pm$  1.51 &    9.0 \\ %K10K61B 
         (138911) 2001 AE2     & 1.35 &  0.08 &  1.66 &  0.34 $\pm$  0.07 &  0.34 $\pm$  0.22 & 1984-2012 &  1.83 $\pm$  1.61 &    8.2 \\   %D8911 
                  1998 SE36    & 1.34 &  0.10 & 11.68 &  0.34 $\pm$  0.07 &  0.30 $\pm$  0.22 & 1998-2009 &  1.83 $\pm$  1.40 &    8.2 \\ %J98S36E 
                  2009 XD      & 2.45 &  0.67 & 31.47 &  0.62 $\pm$  0.02 &  0.15 $\pm$  0.03 & 2009-2010 &  1.83 $\pm$  1.30 &    3.3 \\ %K09X00D 
                  2010 MF1     & 2.50 &  0.59 &  9.12 &  0.36 $\pm$  0.00 &  0.18 $\pm$  0.03 &  177 days &  1.82 $\pm$  1.35 &    3.2 \\ %K10M01F 
         (152889) 2000 CF59    & 1.68 &  0.64 & 41.59 &  1.02 $\pm$  0.02 &  0.39 $\pm$  0.07 & 1998-2010 &  1.79 $\pm$  1.26 &    5.8 \\   %F2889 
         (154035) 2002 CV59    & 1.21 &  0.53 & 49.06 &  1.10 $\pm$  0.12 &  0.15 $\pm$  0.03 & 2002-2010 &  1.79 $\pm$  1.26 &    9.4 \\   %F4035 
         (152978) 2000 GJ147   & 1.16 &  0.24 & 25.01 &  0.53 $\pm$  0.01 &  0.11 $\pm$  0.02 & 2000-2010 &  1.79 $\pm$  1.40 &   10.0 \\   %F2978 
                  2010 DW1     & 1.22 &  0.20 & 23.77 &  0.45 $\pm$  0.00 &  0.09 $\pm$  0.01 & 2002-2010 &  1.78 $\pm$  1.36 &    9.2 \\ %K10D01W 
         (138937) 2001 BK16    & 2.07 &  0.68 & 31.83 &  0.92 $\pm$  0.20 &  0.21 $\pm$  0.06 & 1998-2010 &  1.78 $\pm$  1.30 &    4.2 \\   %D8937 
                  2010 HR80    & 1.35 &  0.50 & 26.71 &  0.78 $\pm$  0.01 &  0.02 $\pm$  0.00 & 2010-2010 &  1.77 $\pm$  1.21 &    7.9 \\ %K10H80R 
                  2010 MR87    & 1.73 &  0.39 & 34.98 &  0.36 $\pm$  0.06 &  0.22 $\pm$  0.10 & 2003-2010 &  1.76 $\pm$  1.36 &    5.4 \\ %K10M87R 
                  2009 WC26    & 2.17 &  0.70 & 12.02 &  0.92 $\pm$  0.01 &  0.23 $\pm$  0.04 & 2007-2010 &  1.76 $\pm$  1.23 &    3.8 \\ %K09W26C 
                  2003 SL5     & 2.11 &  0.47 &  6.10 &  0.34 $\pm$  0.07 &  0.38 $\pm$  0.22 & 2003-2009 &  1.75 $\pm$  1.72 &    4.0 \\ %K03S05L 
                  2010 JM151   & 1.70 &  0.48 & 16.64 &  0.54 $\pm$  0.02 &  0.09 $\pm$  0.02 & 2010-2012 &  1.68 $\pm$  1.30 &    5.3 \\ %K10JF1M 
                  2010 MU112   & 1.76 &  0.54 & 48.02 &  0.60 $\pm$  0.02 &  0.03 $\pm$  0.01 &  134 days &  1.68 $\pm$  1.23 &    5.0 \\ %K10MB2U 
                  2010 GZ6     & 1.40 &  0.14 & 44.84 &  0.37 $\pm$  0.06 &  0.21 $\pm$  0.07 & 2002-2010 &  1.67 $\pm$  1.55 &    7.0 \\ %K10G06Z 
                  2010 NT1     & 1.46 &  0.22 & 39.52 &  0.38 $\pm$  0.06 &  0.21 $\pm$  0.08 &   99 days &  1.67 $\pm$  1.65 &    6.6 \\ %K10N01T 
         (105141) 2000 NF11    & 1.42 &  0.19 & 14.82 &  0.35 $\pm$  0.05 &  0.43 $\pm$  0.14 & 1978-2005 &  1.67 $\pm$  1.20 &    6.9 \\   %A5141 
           (9162) Kwiila       & 1.50 &  0.60 &  9.02 &  1.13 $\pm$  0.23 &  0.09 $\pm$  0.04 & 1987-2009 &  1.66 $\pm$  1.28 &    6.4 \\   %09162 
                  2010 FZ80    & 2.78 &  0.74 & 25.72 &  0.87 $\pm$  0.01 &  0.02 $\pm$  0.00 & 2010-2010 &  1.65 $\pm$  1.14 &    2.5 \\ %K10F80Z 
                  2010 LF64    & 1.34 &  0.16 & 18.25 &  0.35 $\pm$  0.01 &  0.03 $\pm$  0.01 &    2 days &  1.65 $\pm$  1.40 &    7.4 \\ %K10L64F 
                  2010 CP140   & 1.90 &  0.54 & 14.47 &  0.56 $\pm$  0.10 &  0.11 $\pm$  0.03 &  127 days &  1.62 $\pm$  1.19 &    4.3 \\ %K10CE0P 
                  2010 LT108   & 1.35 &  0.37 & 31.87 &  0.60 $\pm$  0.01 &  0.06 $\pm$  0.01 &   90 days &  1.59 $\pm$  1.33 &    7.1 \\ %K10LA8T 
          (22099) 2000 EX106   & 1.10 &  0.28 &  9.84 &  0.62 $\pm$  0.11 &  0.29 $\pm$  0.16 & 1994-2008 &  1.58 $\pm$  1.17 &    9.5 \\   %22099 
                  2003 QH5     & 1.26 &  0.22 & 17.61 &  0.54 $\pm$  0.09 &  0.06 $\pm$  0.03 & 2003-2010 &  1.58 $\pm$  1.38 &    7.8 \\ %K03Q05H 
                  2009 ST103   & 2.69 &  0.72 & 15.94 &  0.85 $\pm$  0.01 &  0.14 $\pm$  0.02 & 2000-2010 &  1.57 $\pm$  1.17 &    2.5 \\ %K09SA3T 
                  1999 TX2     & 1.28 &  0.46 & 61.39 &  0.96 $\pm$  0.19 &  0.11 $\pm$  0.03 & 1999-2005 &  1.57 $\pm$  1.36 &    7.6 \\ %J99T02X 
          (52750) 1998 KK17    & 1.43 &  0.52 & 11.16 &  1.06 $\pm$  0.01 &  0.39 $\pm$  0.08 & 1992-2009 &  1.57 $\pm$  1.01 &    6.4 \\   %52750 
                  2010 GU21    & 2.18 &  0.56 &  3.19 &  0.51 $\pm$  0.04 &  0.02 $\pm$  0.01 &  136 days &  1.56 $\pm$  1.20 &    3.4 \\ %K10G21U 
          (90373) 2003 SZ219   & 1.63 &  0.20 &  9.87 &  0.31 $\pm$  0.05 &  0.58 $\pm$  0.30 & 1998-2007 &  1.56 $\pm$  1.28 &    5.3 \\   %90373 
         (172974) 2005 YW55    & 1.64 &  0.25 &  8.47 &  0.34 $\pm$  0.08 &  0.30 $\pm$  0.24 & 2002-2011 &  1.55 $\pm$  1.46 &    5.2 \\   %H2974 
         (280136) 2002 OM4     & 1.50 &  0.56 & 55.32 &  1.03 $\pm$  0.20 &  0.30 $\pm$  0.09 & 2002-2011 &  1.55 $\pm$  1.18 &    5.9 \\   %S0136 
                  1993 RA      & 1.92 &  0.42 &  5.61 &  0.36 $\pm$  0.06 &  0.40 $\pm$  0.23 & 1993-2010 &  1.54 $\pm$  1.25 &    4.1 \\ %J93R00A 
          (10302) 1989 ML      & 1.27 &  0.14 &  4.38 &  0.24 $\pm$  0.04 &  0.49 $\pm$  0.28 & 1989-2006 &  1.53 $\pm$  1.37 &    7.5 \\   %10302 
                  2010 FJ81    & 3.59 &  0.69 & 42.26 &  0.42 $\pm$  0.01 &  0.05 $\pm$  0.01 &  174 days &  1.52 $\pm$  1.31 &    1.6 \\ %K10F81J 
                  2010 FY80    & 2.69 &  0.61 & 18.86 &  0.45 $\pm$  0.01 &  0.12 $\pm$  0.02 &  128 days &  1.52 $\pm$  1.17 &    2.4 \\ %K10F80Y 
          (25143) Itokawa      & 1.32 &  0.28 &  1.62 &  0.45 $\pm$  0.18 &  0.41 $\pm$  0.20 & 1998-2010 &  1.50 $\pm$  2.29 &    6.9 \\   %25143 
                  2000 GV147   & 1.75 &  0.46 & 10.57 &  0.50 $\pm$  0.10 &  0.19 $\pm$  0.12 & 2000-2009 &  1.50 $\pm$  1.15 &    4.6 \\ %K00GE7V 
                  2010 CN1     & 1.50 &  0.44 & 20.97 &  0.64 $\pm$  0.06 &  0.12 $\pm$  0.04 & 2010-2011 &  1.49 $\pm$  1.22 &    5.7 \\ %K10C01N 
                  2010 DH77    & 3.27 &  0.71 & 34.37 &  0.58 $\pm$  0.01 &  0.01 $\pm$  0.00 &  107 days &  1.49 $\pm$  1.18 &    1.8 \\ %K10D77H 
         (226198) 2002 UN3     & 1.74 &  0.26 &  8.70 &  0.31 $\pm$  0.05 &  0.67 $\pm$  0.35 & 1994-2009 &  1.49 $\pm$  1.30 &    4.5 \\   %M6198 
         (263976) 2009 KD5     & 1.05 &  0.26 & 13.47 &  0.78 $\pm$  0.01 &  0.13 $\pm$  0.02 & 1950-2012 &  1.47 $\pm$  1.04 &    9.6 \\   %Q3976 
         (164121) 2003 YT1     & 1.11 &  0.29 & 44.06 &  1.10 $\pm$  0.08 &  0.49 $\pm$  0.04 & 1982-2011 &  1.46 $\pm$  1.04 &    8.8 \\   %G4121 
                  2001 HA4     & 2.68 &  0.80 & 17.20 &  1.85 $\pm$  0.04 &  0.05 $\pm$  0.01 & 2001-2010 &  1.44 $\pm$  0.99 &    2.3 \\ %K01H04A 
         (215442) 2002 MQ3     & 0.91 &  0.27 & 36.28 &  1.05 $\pm$  0.02 &  0.08 $\pm$  0.00 & 2002-2009 &  1.44 $\pm$  0.91 &   11.6 \\   %L5442 
          (42286) 2001 TN41    & 1.42 &  0.39 & 24.07 &  0.70 $\pm$  0.20 &  1.00 $\pm$  0.30 & 1975-2012 &  1.43 $\pm$  1.23 &    5.9 \\   %42286 
                  2010 CH18    & 2.61 &  0.57 & 27.15 &  0.39 $\pm$  0.01 &  0.26 $\pm$  0.04 &  128 days &  1.42 $\pm$  1.17 &    2.4 \\ %K10C18H 
                  2002 YF4     & 1.75 &  0.33 & 33.68 &  0.38 $\pm$  0.01 &  0.43 $\pm$  0.05 & 2002-2010 &  1.41 $\pm$  1.07 &    4.2 \\ %K02Y04F 
                  2004 JX20    & 0.90 &  0.27 & 10.52 &  1.13 $\pm$  0.01 &  0.02 $\pm$  0.00 & 2004-2011 &  1.40 $\pm$  1.02 &   11.4 \\ %K04J20X 
         (153220) 2000 YN29    & 2.53 &  0.68 &  5.87 &  0.81 $\pm$  0.16 &  0.27 $\pm$  0.09 & 1997-2009 &  1.40 $\pm$  1.09 &    2.4 \\   %F3220 
         (152931) 2000 EA107   & 0.93 &  0.46 & 28.58 &  1.65 $\pm$  0.04 &  0.24 $\pm$  0.04 & 2000-2011 &  1.39 $\pm$  0.86 &   10.9 \\   %F2931 
                  2005 XD1     & 1.62 &  0.31 & 18.29 &  0.41 $\pm$  0.01 &  0.18 $\pm$  0.03 & 2005-2011 &  1.39 $\pm$  1.13 &    4.7 \\ %K05X01D 
         (220124) 2002 TE66    & 1.46 &  0.38 & 51.34 &  0.61 $\pm$  0.03 &  0.21 $\pm$  0.04 & 2002-2009 &  1.37 $\pm$  1.01 &    5.4 \\   %M0124 
          (99799) 2002 LJ3     & 1.46 &  0.28 &  7.56 &  0.49 $\pm$  0.10 &  0.42 $\pm$  0.25 & 1989-2012 &  1.34 $\pm$  1.09 &    5.3 \\   %99799 
                  2009 UP1     & 1.52 &  0.40 & 17.28 &  0.61 $\pm$  0.02 &  0.04 $\pm$  0.01 &   95 days &  1.34 $\pm$  0.94 &    5.0 \\ %K09U01P 
         (242147) 2003 BH84    & 1.96 &  0.72 & 23.40 &  1.69 $\pm$  0.01 &  0.11 $\pm$  0.03 & 2003-2010 &  1.33 $\pm$  0.88 &    3.4 \\   %O2147 
                  2009 SX1     & 1.72 &  0.45 &  8.29 &  0.56 $\pm$  0.01 &  0.17 $\pm$  0.03 & 2002-2010 &  1.32 $\pm$  1.09 &    4.1 \\ %K09S01X 
                  2010 GH65    & 2.71 &  0.61 & 21.08 &  0.49 $\pm$  0.02 &  0.24 $\pm$  0.06 & 2001-2010 &  1.31 $\pm$  1.18 &    2.1 \\ %K10G65H 
         (237551) 2000 WQ19    & 1.41 &  0.35 & 34.28 &  0.63 $\pm$  0.04 &  0.23 $\pm$  0.05 & 2000-2010 &  1.30 $\pm$  0.97 &    5.5 \\   %N7551 
         (306462) 1999 RC32    & 1.84 &  0.43 & 30.97 &  0.48 $\pm$  0.06 &  0.38 $\pm$  0.09 & 1999-2010 &  1.30 $\pm$  1.12 &    3.7 \\   %U6462 
                  2010 BH2     & 2.35 &  0.46 & 24.62 &  0.36 $\pm$  0.07 &  0.21 $\pm$  0.10 &  149 days &  1.29 $\pm$  1.23 &    2.5 \\ %K10B02H 
           (6489) Golevka      & 2.50 &  0.61 &  2.28 &  0.53 $\pm$  0.03 &  0.15 $\pm$  0.02 & 1991-2011 &  1.25 $\pm$  1.14 &    2.2 \\   %06489 
           (9202) 1993 PB      & 1.42 &  0.61 & 40.82 &  1.62 $\pm$  0.05 &  0.27 $\pm$  0.06 & 1993-2009 &  1.25 $\pm$  0.78 &    5.1 \\   %09202 
                  2010 HQ80    & 1.57 &  0.49 & 27.86 &  0.89 $\pm$  0.15 &  0.02 $\pm$  0.01 & 2010-2010 &  1.25 $\pm$  1.11 &    4.4 \\ %K10H80Q 
          (55532) 2001 WG2     & 1.79 &  0.70 & 38.50 &  1.96 $\pm$  0.40 &  0.14 $\pm$  0.04 & 1953-2006 &  1.24 $\pm$  0.95 &    3.6 \\   %55532 
                  2010 LR33    & 1.69 &  0.46 &  5.83 &  0.66 $\pm$  0.01 &  0.21 $\pm$  0.04 & 2001-2012 &  1.23 $\pm$  1.04 &    3.9 \\ %K10L33R 
                  2008 EB9     & 1.56 &  0.22 & 21.35 &  0.43 $\pm$  0.08 &  0.07 $\pm$  0.04 & 2008-2010 &  1.23 $\pm$  0.96 &    4.4 \\ %K08E09B 
           (4660) Nereus       & 1.49 &  0.36 &  1.43 &  0.40 $\pm$  0.10 &  0.55 $\pm$  0.17 & 1981-2010 &  1.23 $\pm$  1.37 &    4.7 \\   %04660 
         (161999) 1989 RC      & 2.31 &  0.52 &  7.39 &  0.46 $\pm$  0.02 &  0.21 $\pm$  0.04 & 1989-2010 &  1.20 $\pm$  0.91 &    2.4 \\   %G1999 
         (152964) 2000 GP82    & 1.40 &  0.39 & 13.22 &  0.79 $\pm$  0.15 &  0.34 $\pm$  0.18 & 1995-2010 &  1.20 $\pm$  0.88 &    5.1 \\   %F2964 
                  2002 WP      & 1.45 &  0.22 & 19.15 &  0.52 $\pm$  0.08 &  0.32 $\pm$  0.13 & 2002-2010 &  1.19 $\pm$  1.06 &    4.8 \\ %K02W00P 
                  2010 GX62    & 2.95 &  0.70 & 21.64 &  0.79 $\pm$  0.01 &  0.01 $\pm$  0.00 &  180 days &  1.17 $\pm$  0.86 &    1.6 \\ %K10G62X 
                  2006 EE1     & 1.20 &  0.28 & 36.40 &  0.78 $\pm$  0.02 &  0.04 $\pm$  0.01 & 2006-2010 &  1.17 $\pm$  0.80 &    6.2 \\ %K06E01E 
                  2009 AV      & 1.03 &  0.07 & 45.87 &  0.87 $\pm$  0.02 &  0.15 $\pm$  0.03 & 2009-2012 &  1.16 $\pm$  0.90 &    7.7 \\ %K09A00V 
         (138359) 2000 GX127   & 1.14 &  0.36 & 20.24 &  1.08 $\pm$  0.03 &  0.09 $\pm$  0.02 & 2000-2010 &  1.15 $\pm$  0.84 &    6.6 \\   %D8359 
                  2009 SP      & 2.22 &  0.49 & 25.28 &  0.48 $\pm$  0.10 &  0.12 $\pm$  0.07 &  168 days &  1.15 $\pm$  1.03 &    2.4 \\ %K09S00P 
         (159686) 2002 LB6     & 1.80 &  0.69 & 24.69 &  1.84 $\pm$  0.01 &  0.17 $\pm$  0.03 & 1997-2010 &  1.13 $\pm$  0.68 &    3.3 \\   %F9686 
                  2010 CG18    & 1.44 &  0.23 & 10.16 &  0.56 $\pm$  0.02 &  0.02 $\pm$  0.00 & 2010-2011 &  1.12 $\pm$  0.94 &    4.6 \\ %K10C18G 
                  2007 WV4     & 1.49 &  0.44 & 38.34 &  0.89 $\pm$  0.16 &  0.04 $\pm$  0.02 & 2007-2010 &  1.11 $\pm$  0.85 &    4.3 \\ %K07W04V 
                  2005 JA22    & 1.53 &  0.30 & 13.24 &  0.67 $\pm$  0.17 &  0.16 $\pm$  0.12 & 2005-2012 &  1.10 $\pm$  1.07 &    4.0 \\ %K05J22A 
                  2010 DM56    & 1.31 &  0.29 & 25.61 &  0.77 $\pm$  0.00 &  0.02 $\pm$  0.00 &  121 days &  1.09 $\pm$  0.84 &    5.1 \\ %K10D56M 
          (35107) 1991 VH      & 1.14 &  0.14 & 13.91 &  1.12 $\pm$  0.23 &  0.27 $\pm$  0.20 & 1991-2008 &  1.08 $\pm$  0.92 &    6.2 \\   %35107 
                  2002 NW16    & 1.11 &  0.03 & 14.16 &  0.85 $\pm$  0.01 &  0.16 $\pm$  0.03 & 2002-2011 &  1.05 $\pm$  0.87 &    6.3 \\ %K02N16W 
         (277616) 2006 BN6     & 2.56 &  0.71 & 18.38 &  1.24 $\pm$  0.01 &  0.13 $\pm$  0.03 & 2002-2010 &  1.04 $\pm$  0.74 &    1.8 \\   %R7616 
         (137805) 1999 YK5     & 0.83 &  0.56 & 16.74 &  3.88 $\pm$  0.16 &  0.03 $\pm$  0.01 & 1999-2012 &  1.03 $\pm$  0.57 &    9.5 \\   %D7805 
         (161989) Cacus        & 1.12 &  0.21 & 26.06 &  1.13 $\pm$  0.07 &  0.20 $\pm$  0.05 & 1978-2010 &  1.02 $\pm$  0.85 &    6.0 \\   %G1989 
                  2010 CD19    & 2.26 &  0.58 & 20.70 &  0.74 $\pm$  0.01 &  0.25 $\pm$  0.05 & 2009-2010 &  1.02 $\pm$  0.84 &    2.1 \\ %K10C19D 
           (3671) Dionysus     & 2.20 &  0.54 & 13.55 &  0.89 $\pm$  0.11 &  0.67 $\pm$  0.37 & 1984-2011 &  1.02 $\pm$  0.80 &    2.2 \\   %03671 
                  2002 NP1     & 1.25 &  0.17 & 19.12 &  0.81 $\pm$  0.16 &  0.25 $\pm$  0.08 & 2002-2010 &  1.02 $\pm$  0.91 &    5.1 \\ %K02N01P 
           (1865) Cerberus     & 1.08 &  0.47 & 16.10 &  1.61 $\pm$  0.01 &  0.14 $\pm$  0.02 & 1971-2008 &  1.00 $\pm$  0.68 &    6.3 \\   %01865 
           (4197) 1982 TA      & 2.30 &  0.77 & 12.57 &  3.04 $\pm$  0.16 &  0.28 $\pm$  0.08 & 1954-2010 &  1.00 $\pm$  0.62 &    2.0 \\   %04197 
                  2007 DK8     & 1.65 &  0.42 & 32.57 &  0.79 $\pm$  0.16 &  0.08 $\pm$  0.03 & 2007-2009 &  0.98 $\pm$  0.86 &    3.2 \\ %K07D08K 
           (1915) Quetzalcoatl & 2.54 &  0.57 & 20.41 &  0.75 $\pm$  0.25 &  0.09 $\pm$  0.09 & 1953-2004 &  0.97 $\pm$  1.10 &    1.7 \\   %01915 
           (3757) 1982 XB      & 1.83 &  0.45 &  3.87 &  0.50 $\pm$  0.10 &  0.12 $\pm$  0.13 & 1982-2008 &  0.97 $\pm$  0.76 &    2.7 \\   %03757 
         (235756) 2004 VC      & 1.13 &  0.26 & 39.15 &  1.14 $\pm$  0.03 &  0.04 $\pm$  0.01 & 1992-2010 &  0.96 $\pm$  0.79 &    5.6 \\   %N5756 
                  2010 DH56    & 2.24 &  0.57 & 33.65 &  0.77 $\pm$  0.02 &  0.02 $\pm$  0.01 &   44 days &  0.95 $\pm$  0.70 &    2.0 \\ %K10D56H 
                  2010 KY39    & 1.74 &  0.40 & 25.51 &  0.68 $\pm$  0.01 &  0.03 $\pm$  0.00 &  167 days &  0.94 $\pm$  0.85 &    2.9 \\ %K10K39Y 
         (162463) 2000 JH5     & 1.15 &  0.24 & 22.21 &  1.05 $\pm$  0.08 &  0.16 $\pm$  0.04 & 2000-2011 &  0.94 $\pm$  0.75 &    5.4 \\   %G2463 
                  2010 LG64    & 2.67 &  0.61 & 42.32 &  1.12 $\pm$  0.49 &  0.01 $\pm$  0.00 &  139 days &  0.94 $\pm$  2.30 &    1.5 \\ %K10L64G 
                  2010 KZ117   & 2.27 &  0.51 & 33.16 &  0.62 $\pm$  0.01 &  0.09 $\pm$  0.02 &  166 days &  0.93 $\pm$  0.80 &    1.9 \\ %K10KB7Z 
         (177614) 2004 HK33    & 1.89 &  0.52 &  5.44 &  0.94 $\pm$  0.18 &  0.19 $\pm$  0.14 & 2001-2009 &  0.93 $\pm$  0.74 &    2.5 \\   %H7614 
           (7335) 1989 JA      & 1.77 &  0.48 & 15.21 &  0.93 $\pm$  0.15 &  0.32 $\pm$  0.15 & 1989-2008 &  0.93 $\pm$  0.91 &    2.8 \\   %07335 
                  2010 JL33    & 2.66 &  0.74 &  5.33 &  1.78 $\pm$  0.03 &  0.05 $\pm$  0.01 & 1997-2011 &  0.93 $\pm$  0.71 &    1.5 \\ %K10J33L 
                  2004 RA11    & 1.82 &  0.40 & 39.36 &  0.63 $\pm$  0.06 &  0.14 $\pm$  0.04 & 2004-2010 &  0.92 $\pm$  0.78 &    2.6 \\ %K04R11A 
         (175706) 1996 FG3     & 1.05 &  0.35 &  1.99 &  1.90 $\pm$  0.52 &  0.03 $\pm$  0.03 & 1996-2012 &  0.92 $\pm$  0.73 &    5.9 \\   %H5706 
          (68359) 2001 OZ13    & 1.52 &  0.17 &  9.86 &  0.62 $\pm$  0.15 &  0.42 $\pm$  0.27 & 1995-2010 &  0.90 $\pm$  0.69 &    3.4 \\   %68359 
         (283729) 2002 UX      & 1.47 &  0.16 & 20.21 &  0.65 $\pm$  0.13 &  0.31 $\pm$  0.10 & 2002-2012 &  0.90 $\pm$  0.84 &    3.5 \\   %S3729 
         (153814) 2001 WN5     & 1.71 &  0.47 &  1.92 &  0.93 $\pm$  0.01 &  0.10 $\pm$  0.02 & 1996-2010 &  0.89 $\pm$  0.74 &    2.8 \\   %F3814 
           (7822) 1991 CS      & 1.12 &  0.16 & 37.12 &  1.44 $\pm$  0.01 &  0.09 $\pm$  0.01 & 1991-2010 &  0.89 $\pm$  0.66 &    5.2 \\   %07822 
         (142464) 2002 TC9     & 1.23 &  0.15 & 16.28 &  0.89 $\pm$  0.01 &  0.12 $\pm$  0.02 & 1991-2006 &  0.88 $\pm$  0.73 &    4.5 \\   %E2464 
                  2005 WE      & 1.15 &  0.25 & 12.36 &  1.15 $\pm$  0.01 &  0.02 $\pm$  0.00 & 2005-2011 &  0.88 $\pm$  0.68 &    5.0 \\ %K05W00E 
                  2010 JF87    & 2.44 &  0.62 & 24.93 &  0.94 $\pm$  0.01 &  0.04 $\pm$  0.01 &   65 days &  0.86 $\pm$  0.66 &    1.6 \\ %K10J87F 
         (222869) 2002 FB6     & 1.80 &  0.54 & 33.70 &  1.20 $\pm$  0.24 &  0.14 $\pm$  0.03 & 2002-2009 &  0.85 $\pm$  0.72 &    2.5 \\   %M2869 
                  1989 AZ      & 1.65 &  0.47 & 11.78 &  1.09 $\pm$  0.20 &  0.03 $\pm$  0.02 & 1989-2008 &  0.85 $\pm$  0.69 &    2.8 \\ %J89A00Z 
          (90367) 2003 LC5     & 1.16 &  0.43 & 16.88 &  1.75 $\pm$  0.00 &  0.05 $\pm$  0.01 & 1983-2008 &  0.85 $\pm$  0.57 &    4.8 \\   %90367 
                  2010 KK127   & 2.23 &  0.42 &  6.94 &  0.50 $\pm$  0.02 &  0.03 $\pm$  0.01 &  177 days &  0.84 $\pm$  0.65 &    1.8 \\ %K10KC7K 
           (5143) Heracles     & 1.83 &  0.77 &  9.03 &  4.84 $\pm$  0.38 &  0.23 $\pm$  0.05 & 1953-2011 &  0.83 $\pm$  0.48 &    2.3 \\   %05143 
         (242187) 2003 KR18    & 2.34 &  0.48 &  5.58 &  0.65 $\pm$  0.13 &  0.29 $\pm$  0.15 & 1985-2010 &  0.82 $\pm$  1.64 &    1.6 \\   %O2187 
         (311321) 2005 NP1     & 1.83 &  0.30 & 34.70 &  0.58 $\pm$  0.11 &  0.17 $\pm$  0.09 & 2005-2012 &  0.82 $\pm$  0.70 &    2.3 \\ %K05N01P 
                  2010 HD33    & 2.62 &  0.52 & 24.48 &  0.56 $\pm$  0.10 &  0.27 $\pm$  0.13 &  134 days &  0.80 $\pm$  0.63 &    1.3 \\ %K10H33D 
          (10115) 1992 SK      & 1.25 &  0.32 & 15.32 &  1.00 $\pm$  0.08 &  0.28 $\pm$  0.14 & 1953-1999 &  0.80 $\pm$  0.68 &    4.0 \\   %10115 
         (185716) 1998 SF35    & 1.69 &  0.27 & 35.19 &  0.63 $\pm$  0.10 &  0.34 $\pm$  0.15 & 1998-2009 &  0.80 $\pm$  0.62 &    2.6 \\   %I5716 
                  2007 RM133   & 2.21 &  0.44 & 10.75 &  0.59 $\pm$  0.08 &  0.27 $\pm$  0.08 & 2007-2010 &  0.80 $\pm$  0.66 &    1.7 \\ %K07RD3M 
         (254419) 2004 VT60    & 2.08 &  0.43 & 43.53 &  0.63 $\pm$  0.02 &  0.41 $\pm$  0.09 & 2001-2010 &  0.79 $\pm$  0.62 &    1.9 \\   %P4419 
           (7839) 1994 ND      & 2.16 &  0.52 & 27.18 &  0.78 $\pm$  0.01 &  0.18 $\pm$  0.03 & 1994-2010 &  0.79 $\pm$  0.57 &    1.7 \\   %07839 
                  2003 WO7     & 2.15 &  0.43 &  7.67 &  0.68 $\pm$  0.16 &  0.11 $\pm$  0.07 & 2003-2009 &  0.79 $\pm$  0.77 &    1.7 \\ %K03W07O 
                  2004 TB18    & 1.82 &  0.45 & 13.20 &  0.86 $\pm$  0.01 &  0.20 $\pm$  0.04 & 2004-2011 &  0.78 $\pm$  0.62 &    2.2 \\ %K04T18B 
         (137062) 1998 WM      & 1.22 &  0.32 & 22.52 &  1.27 $\pm$  0.04 &  0.28 $\pm$  0.07 & 1987-2010 &  0.77 $\pm$  0.53 &    4.0 \\   %D7062 
                  2010 FX80    & 2.17 &  0.45 & 36.94 &  0.68 $\pm$  0.13 &  0.02 $\pm$  0.01 &   84 days &  0.77 $\pm$  0.73 &    1.7 \\ %K10F80X 
                  2006 AD      & 1.05 &  0.49 & 54.98 &  3.06 $\pm$  0.61 &  0.04 $\pm$  0.02 & 2006-2009 &  0.75 $\pm$  0.53 &    4.9 \\ %K06A00D 
                  2010 GY6     & 1.29 &  0.23 & 21.91 &  1.10 $\pm$  0.08 &  0.03 $\pm$  0.01 &  240 days &  0.74 $\pm$  0.68 &    3.6 \\ %K10G06Y 
                  2005 SC71    & 1.91 &  0.38 & 32.37 &  0.74 $\pm$  0.15 &  0.15 $\pm$  0.11 & 2005-2010 &  0.74 $\pm$  0.71 &    2.0 \\ %K05S71C 
                  2002 HF8     & 2.32 &  0.49 &  4.78 &  0.71 $\pm$  0.16 &  0.18 $\pm$  0.14 & 2002-2009 &  0.73 $\pm$  0.66 &    1.5 \\ %K02H08F 
                  2009 WN      & 1.38 &  0.22 & 32.79 &  0.95 $\pm$  0.04 &  0.06 $\pm$  0.01 & 2002-2010 &  0.73 $\pm$  0.59 &    3.1 \\ %K09W00N 
         (315508) 2008 AB31    & 1.60 &  0.32 & 30.02 &  0.82 $\pm$  0.05 &  0.02 $\pm$  0.01 & 2002-2012 &  0.72 $\pm$  0.62 &    2.5 \\ %K08A31B 
          (29075) 1950 DA      & 1.70 &  0.51 & 12.18 &  2.00 $\pm$  0.20 &  0.07 $\pm$  0.02 & 1950-2012 &  0.71 $\pm$  0.54 &    2.2 \\   %29075 
          (89959) 2002 NT7     & 1.74 &  0.53 & 42.33 &  1.41 $\pm$  0.08 &  0.22 $\pm$  0.05 & 1954-2011 &  0.71 $\pm$  0.51 &    2.2 \\   %89959 
         (142563) 2002 TR69    & 1.66 &  0.34 & 20.49 &  0.86 $\pm$  0.14 &  0.38 $\pm$  0.17 & 1997-2012 &  0.70 $\pm$  0.56 &    2.3 \\   %E2563 
                  2010 OK126   & 1.96 &  0.45 & 52.54 &  0.85 $\pm$  0.01 &  0.01 $\pm$  0.00 &  129 days &  0.70 $\pm$  0.61 &    1.8 \\ %K10OC6K 
         (162903) 2001 JV2     & 1.30 &  0.24 & 47.49 &  1.09 $\pm$  0.01 &  0.06 $\pm$  0.02 & 2001-2010 &  0.69 $\pm$  0.55 &    3.3 \\   %G2903 
                  2003 UL12    & 3.29 &  0.70 & 19.73 &  1.08 $\pm$  0.02 &  0.20 $\pm$  0.05 & 1998-2010 &  0.69 $\pm$  0.50 &    0.8 \\ %K03U12L 
         (139345) 2001 KA67    & 1.80 &  0.70 & 22.37 &  3.10 $\pm$  0.14 &  0.04 $\pm$  0.01 & 2001-2010 &  0.68 $\pm$  0.47 &    2.0 \\   %D9345 
           (3908) Nyx          & 1.93 &  0.46 &  2.18 &  1.00 $\pm$  0.15 &  0.16 $\pm$  0.08 & 1980-2009 &  0.67 $\pm$  0.54 &    1.7 \\   %03908 
           (2102) Tantalus     & 1.29 &  0.30 & 64.01 &  1.81 $\pm$  0.22 &  0.21 $\pm$  0.08 & 1975-2008 &  0.66 $\pm$  0.51 &    3.2 \\   %02102 
                  2010 EH43    & 1.28 &  0.04 & 37.55 &  0.99 $\pm$  0.02 &  0.05 $\pm$  0.01 & 2010-2010 &  0.66 $\pm$  0.52 &    3.2 \\ %K10E43H 
           (2100) Ra-Shalom    & 0.83 &  0.44 & 15.76 &  2.30 $\pm$  0.20 &  0.13 $\pm$  0.03 & 1975-2009 &  0.66 $\pm$  0.47 &    6.1 \\   %02100 
                  2007 HX4     & 1.32 &  0.33 & 56.56 &  1.39 $\pm$  0.04 &  0.07 $\pm$  0.01 & 1998-2010 &  0.65 $\pm$  0.52 &    3.0 \\ %K07H04X 
         (212546) 2006 SV19    & 2.13 &  0.51 &  7.34 &  1.06 $\pm$  0.23 &  0.13 $\pm$  0.11 & 2003-2009 &  0.65 $\pm$  0.66 &    1.5 \\   %L2546 
          (66272) 1999 JW6     & 1.51 &  0.14 & 51.32 &  0.82 $\pm$  0.01 &  0.42 $\pm$  0.06 & 1999-2007 &  0.64 $\pm$  0.58 &    2.4 \\   %66272 
         (243566) 1995 SA      & 2.46 &  0.64 & 20.06 &  1.46 $\pm$  0.18 &  0.09 $\pm$  0.03 & 1991-2010 &  0.64 $\pm$  0.54 &    1.2 \\   %O3566 
          (15745) 1991 PM5     & 1.72 &  0.25 & 14.42 &  0.80 $\pm$  0.20 &  0.23 $\pm$  0.07 & 1982-2007 &  0.63 $\pm$  0.55 &    2.0 \\   %15745 
         (103067) 1999 XA143   & 1.84 &  0.58 & 38.54 &  1.28 $\pm$  0.03 &  0.25 $\pm$  0.05 & 1994-2010 &  0.63 $\pm$  0.48 &    1.8 \\   %A3067 
          (85628) 1998 KV2     & 1.59 &  0.33 & 13.03 &  1.01 $\pm$  0.06 &  0.30 $\pm$  0.08 & 1998-2012 &  0.62 $\pm$  0.48 &    2.2 \\   %85628 
           (2101) Adonis       & 1.87 &  0.76 &  1.33 &  5.73 $\pm$  0.39 &  0.04 $\pm$  0.01 & 1936-2007 &  0.61 $\pm$  0.36 &    1.7 \\   %02101 
          (66251) 1999 GJ2     & 1.54 &  0.20 & 11.28 &  1.22 $\pm$  0.23 &  0.19 $\pm$  0.09 & 1984-2012 &  0.61 $\pm$  0.50 &    2.2 \\   %66251 
                  2000 HD74    & 2.92 &  0.59 & 49.30 &  0.83 $\pm$  0.02 &  0.16 $\pm$  0.03 & 2000-2010 &  0.60 $\pm$  0.54 &    0.8 \\ %K00H74D 
                  2000 JA3     & 2.25 &  0.46 & 10.18 &  0.77 $\pm$  0.15 &  0.10 $\pm$  0.06 & 2000-2010 &  0.60 $\pm$  0.47 &    1.2 \\ %K00J03A 
           (4953) 1990 MU      & 1.62 &  0.66 & 24.39 &  2.26 $\pm$  0.50 &  0.79 $\pm$  0.25 & 1974-2009 &  0.60 $\pm$  0.44 &    2.0 \\   %04953 
                  2009 XC2     & 2.64 &  0.58 & 25.77 &  0.97 $\pm$  0.01 &  0.26 $\pm$  0.03 & 1954-2010 &  0.60 $\pm$  0.46 &    1.0 \\ %K09X02C 
          (40263) 1999 FQ5     & 1.49 &  0.16 & 25.84 &  0.95 $\pm$  0.19 &  0.18 $\pm$  0.08 & 1994-2012 &  0.60 $\pm$  0.54 &    2.3 \\   %40263 
          (12711) Tukmit       & 1.19 &  0.27 & 38.48 &  1.90 $\pm$  0.40 &  0.19 $\pm$  0.06 & 1991-2009 &  0.60 $\pm$  0.47 &    3.3 \\   %12711 
           (8566) 1996 EN      & 1.51 &  0.43 & 37.96 &  1.57 $\pm$  0.26 &  0.22 $\pm$  0.11 & 1996-2011 &  0.60 $\pm$  0.46 &    2.3 \\   %08566 
          (66008) 1998 QH2     & 1.43 &  0.36 & 61.01 &  1.48 $\pm$  0.28 &  0.32 $\pm$  0.17 & 1996-2008 &  0.59 $\pm$  0.49 &    2.4 \\   %66008 
           (2212) Hephaistos   & 2.16 &  0.84 & 11.69 &  5.54 $\pm$  0.04 &  0.16 $\pm$  0.03 & 1978-2011 &  0.58 $\pm$  0.35 &    1.3 \\   %02212 
         (215757) 2004 FU64    & 1.84 &  0.37 & 24.88 &  0.91 $\pm$  0.18 &  0.19 $\pm$  0.06 & 1999-2009 &  0.58 $\pm$  0.47 &    1.6 \\   %L5757 
           (7888) 1993 UC      & 2.43 &  0.66 & 26.08 &  2.75 $\pm$  0.60 &  0.18 $\pm$  0.06 & 1989-2008 &  0.58 $\pm$  0.48 &    1.1 \\   %07888 
          (17182) 1999 VU      & 1.39 &  0.55 &  9.27 &  2.88 $\pm$  0.19 &  0.03 $\pm$  0.01 & 1977-2007 &  0.58 $\pm$  0.39 &    2.5 \\   %17182 
         (138847) 2000 VE62    & 1.62 &  0.29 & 22.19 &  0.97 $\pm$  0.15 &  0.40 $\pm$  0.15 & 1983-2012 &  0.58 $\pm$  0.48 &    2.0 \\   %D8847 
           (3554) Amun         & 0.97 &  0.28 & 23.36 &  3.33 $\pm$  0.02 &  0.08 $\pm$  0.01 & 1986-2012 &  0.57 $\pm$  0.39 &    4.1 \\   %03554 
          (17188) 1999 WC2     & 2.22 &  0.64 & 29.41 &  1.82 $\pm$  0.23 &  0.15 $\pm$  0.04 & 1990-2011 &  0.57 $\pm$  0.39 &    1.2 \\   %17188 
          (87311) 2000 QJ1     & 1.59 &  0.51 &  7.69 &  1.95 $\pm$  0.14 &  0.14 $\pm$  0.04 & 1982-2011 &  0.57 $\pm$  0.45 &    2.0 \\   %87311 
         (218863) 2006 WO127   & 2.19 &  0.55 & 11.00 &  1.24 $\pm$  0.01 &  0.39 $\pm$  0.09 & 2002-2010 &  0.57 $\pm$  0.45 &    1.2 \\   %L8863 
           (1864) Daedalus     & 1.46 &  0.61 & 22.20 &  2.72 $\pm$  0.11 &  0.27 $\pm$  0.06 & 1971-2006 &  0.57 $\pm$  0.40 &    2.2 \\   %01864 
         (138883) 2000 YL29    & 1.54 &  0.34 & 21.89 &  1.22 $\pm$  0.22 &  0.25 $\pm$  0.12 & 1984-2011 &  0.56 $\pm$  0.50 &    2.1 \\   %D8883 
         (138013) 2000 CN101   & 1.60 &  0.63 & 15.95 &  3.52 $\pm$  0.23 &  0.17 $\pm$  0.05 & 1984-2012 &  0.55 $\pm$  0.41 &    1.9 \\   %D8013 
         (100004) 1983 VA      & 2.60 &  0.70 & 16.29 &  2.70 $\pm$  0.10 &  0.07 $\pm$  0.01 & 1983-2005 &  0.55 $\pm$  0.40 &    0.9 \\   %A0004 
                  2000 JY8     & 2.78 &  0.60 & 16.53 &  1.11 $\pm$  0.22 &  0.32 $\pm$  0.09 & 2000-2009 &  0.54 $\pm$  0.45 &    0.8 \\ %K00J08Y 
          (12538) 1998 OH      & 1.54 &  0.41 & 24.53 &  1.66 $\pm$  0.33 &  0.23 $\pm$  0.12 & 1991-2010 &  0.54 $\pm$  0.47 &    2.0 \\   %12538 
                  2010 AG79    & 2.91 &  0.58 & 32.97 &  0.89 $\pm$  0.01 &  0.02 $\pm$  0.00 &   70 days &  0.53 $\pm$  0.43 &    0.8 \\ %K10A79G 
                  2010 VY190   & 1.81 &  0.31 & 19.97 &  0.95 $\pm$  0.22 &  0.04 $\pm$  0.02 & 2010-2011 &  0.52 $\pm$  0.43 &    1.5 \\ %K10VJ0Y 
          (11500) Tomaiyowit   & 1.08 &  0.36 & 10.31 &  0.74 $\pm$  0.01 &  0.14 $\pm$  0.02 & 1989-2007 &  0.52 $\pm$  0.36 &    3.2 \\   %11500 
                  2005 CR37    & 1.91 &  0.47 & 26.07 &  1.20 $\pm$  0.24 &  0.03 $\pm$  0.02 & 2005-2010 &  0.51 $\pm$  0.38 &    1.4 \\ %K05C37R 
                  2010 LQ33    & 2.27 &  0.46 & 24.60 &  0.87 $\pm$  0.01 &  0.04 $\pm$  0.01 &  164 days &  0.51 $\pm$  0.45 &    1.0 \\ %K10L33Q 
          (40329) 1999 ML      & 2.27 &  0.45 &  2.51 &  0.96 $\pm$  0.23 &  0.16 $\pm$  0.16 & 1999-2009 &  0.50 $\pm$  0.43 &    1.0 \\   %40329 
                  2009 UV18    & 3.17 &  0.63 &  8.34 &  1.00 $\pm$  0.00 &  0.71 $\pm$  0.10 & 2004-2010 &  0.50 $\pm$  0.36 &    0.6 \\ %K09U18V 
         (243147) 2007 TX18    & 2.14 &  0.42 &  7.37 &  0.91 $\pm$  0.01 &  0.28 $\pm$  0.06 & 1991-2012 &  0.50 $\pm$  0.43 &    1.1 \\   %O3147 
                  2007 XC10    & 1.62 &  0.23 & 47.94 &  1.05 $\pm$  0.20 &  0.03 $\pm$  0.01 & 2007-2011 &  0.50 $\pm$  0.45 &    1.7 \\ %K07X10C 
         (162181) 1999 LF6     & 1.41 &  0.28 & 18.94 &  0.86 $\pm$  0.16 &  0.13 $\pm$  0.09 & 1999-2010 &  0.49 $\pm$  0.43 &    2.1 \\   %G2181 
          (16834) 1997 WU22    & 1.47 &  0.44 & 15.99 &  1.50 $\pm$  0.30 &  0.40 $\pm$  0.12 & 1988-2012 &  0.49 $\pm$  0.43 &    1.9 \\   %16834 
         (144901) 2004 WG1     & 1.64 &  0.52 & 13.06 &  2.24 $\pm$  0.03 &  0.04 $\pm$  0.01 & 2004-2012 &  0.48 $\pm$  0.34 &    1.6 \\   %E4901 
          (68372) 2001 PM9     & 1.62 &  0.42 &  8.10 &  1.73 $\pm$  0.45 &  0.02 $\pm$  0.02 & 2001-2011 &  0.48 $\pm$  0.44 &    1.6 \\   %68372 
         (159402) 1999 AP10    & 2.38 &  0.58 &  7.63 &  1.20 $\pm$  0.30 &  0.34 $\pm$  0.23 & 1999-2009 &  0.48 $\pm$  0.44 &    0.9 \\   %F9402 
           (2201) Oljato       & 2.17 &  0.71 &  2.52 &  1.80 $\pm$  0.10 &  0.43 $\pm$  0.03 & 1931-2012 &  0.48 $\pm$  0.40 &    1.0 \\   %02201 
          (52760) 1998 ML14    & 2.41 &  0.62 &  2.43 &  1.00 $\pm$  0.05 &  0.27 $\pm$  0.24 & 1998-2003 &  0.47 $\pm$  0.39 &    0.9 \\   %52760 
         (159399) 1998 UL1     & 1.53 &  0.21 & 41.97 &  1.24 $\pm$  0.25 &  0.27 $\pm$  0.09 & 1998-2011 &  0.47 $\pm$  0.41 &    1.7 \\   %F9399 
          (88188) 2000 XH44    & 2.01 &  0.39 & 11.37 &  1.37 $\pm$  0.26 &  0.37 $\pm$  0.17 & 1991-2011 &  0.46 $\pm$  0.37 &    1.1 \\   %88188 
                  2010 KH      & 2.76 &  0.55 & 14.57 &  1.03 $\pm$  0.02 &  0.03 $\pm$  0.01 &  222 days &  0.45 $\pm$  0.41 &    0.7 \\ %K10K00H 
           (3103) Eger         & 1.40 &  0.35 & 20.93 &  1.80 $\pm$  0.30 &  0.39 $\pm$  0.12 & 1982-2012 &  0.45 $\pm$  0.41 &    1.9 \\   %03103 
          (85713) 1998 SS49    & 1.92 &  0.64 & 10.76 &  3.48 $\pm$  0.79 &  0.08 $\pm$  0.04 & 1998-2011 &  0.44 $\pm$  0.37 &    1.2 \\   %85713 
         (232382) 2003 BT47    & 2.34 &  0.49 &  7.49 &  1.12 $\pm$  0.00 &  0.16 $\pm$  0.02 & 2003-2011 &  0.44 $\pm$  0.38 &    0.9 \\   %N2382 
                  2010 AB78    & 2.25 &  0.55 & 33.24 &  1.52 $\pm$  0.01 &  0.04 $\pm$  0.00 & 2003-2010 &  0.43 $\pm$  0.35 &    0.9 \\ %K10A78B 
         (155334) 2006 DZ169   & 2.03 &  0.41 &  6.62 &  1.15 $\pm$  0.32 &  0.20 $\pm$  0.18 & 1983-2011 &  0.43 $\pm$  0.36 &    1.0 \\   %F5334 
                  2002 LV      & 2.32 &  0.60 & 29.53 &  1.73 $\pm$  0.35 &  0.15 $\pm$  0.05 & 2002-2012 &  0.43 $\pm$  0.38 &    0.9 \\ %K02L00V 
           (7350) 1993 VA      & 1.36 &  0.39 &  7.26 &  2.36 $\pm$  0.13 &  0.05 $\pm$  0.01 & 1986-2008 &  0.43 $\pm$  0.36 &    1.9 \\   %07350 
          (54401) 2000 LM      & 1.71 &  0.26 & 18.95 &  1.19 $\pm$  0.19 &  0.18 $\pm$  0.07 & 1989-2009 &  0.42 $\pm$  0.38 &    1.3 \\   %54401 
          (54686) 2001 DU8     & 1.78 &  0.34 & 33.21 &  1.25 $\pm$  0.25 &  0.34 $\pm$  0.09 & 1988-2011 &  0.42 $\pm$  0.33 &    1.3 \\   %54686 
          (85839) 1998 YO4     & 1.65 &  0.25 &  9.33 &  1.14 $\pm$  0.01 &  0.41 $\pm$  0.08 & 1993-2012 &  0.42 $\pm$  0.34 &    1.4 \\   %85839 
                  2010 MU111   & 2.40 &  0.61 & 41.36 &  1.95 $\pm$  0.01 &  0.02 $\pm$  0.00 &  167 days &  0.42 $\pm$  0.36 &    0.8 \\ %K10MB1U 
                  2010 CM      & 2.62 &  0.54 &  7.42 &  1.17 $\pm$  0.23 &  0.06 $\pm$  0.01 & 2002-2010 &  0.42 $\pm$  0.39 &    0.7 \\ %K10C00M 
          (86067) 1999 RM28    & 1.82 &  0.32 & 30.54 &  1.25 $\pm$  0.21 &  0.31 $\pm$  0.13 & 1989-2011 &  0.42 $\pm$  0.35 &    1.2 \\   %86067 
                  2000 WC67    & 2.69 &  0.57 & 10.00 &  1.31 $\pm$  0.02 &  0.04 $\pm$  0.01 & 2000-2010 &  0.42 $\pm$  0.36 &    0.7 \\ %K00W67C 
         (159608) 2002 AC2     & 1.67 &  0.35 & 58.88 &  1.51 $\pm$  0.30 &  0.20 $\pm$  0.06 & 2002-2011 &  0.42 $\pm$  0.36 &    1.3 \\   %F9608 
         (230118) 2001 DB3     & 2.69 &  0.56 & 24.48 &  1.18 $\pm$  0.00 &  0.15 $\pm$  0.02 & 2001-2010 &  0.42 $\pm$  0.30 &    0.7 \\   %N0118 
                  2005 LY19    & 1.60 &  0.24 & 30.00 &  1.36 $\pm$  0.27 &  0.26 $\pm$  0.08 & 2005-2011 &  0.41 $\pm$  0.35 &    1.4 \\ %K05L19Y 
                  2009 KC3     & 3.21 &  0.70 & 10.01 &  2.19 $\pm$  0.45 &  0.02 $\pm$  0.02 & 2009-2010 &  0.40 $\pm$  0.33 &    0.5 \\ %K09K03C 
                  2010 NW1     & 3.39 &  0.62 & 39.55 &  1.16 $\pm$  0.23 &  0.19 $\pm$  0.10 &  109 days &  0.40 $\pm$  0.40 &    0.4 \\ %K10N01W 
         (230979) 2005 AT42    & 2.86 &  0.61 & 11.23 &  1.52 $\pm$  0.04 &  0.21 $\pm$  0.05 & 2004-2010 &  0.39 $\pm$  0.32 &    0.6 \\   %N0979 
          (86326) 1999 WK13    & 1.84 &  0.36 & 34.30 &  1.35 $\pm$  0.03 &  0.10 $\pm$  0.02 & 1979-2011 &  0.38 $\pm$  0.29 &    1.1 \\   %86326 
                  2004 YR32    & 3.06 &  0.70 & 20.52 &  2.29 $\pm$  0.28 &  0.03 $\pm$  0.01 & 2004-2010 &  0.38 $\pm$  0.29 &    0.5 \\ %K04Y32R 
         (153219) 2000 YM29    & 2.09 &  0.44 & 40.33 &  1.29 $\pm$  0.01 &  0.05 $\pm$  0.01 & 2000-2010 &  0.38 $\pm$  0.33 &    0.9 \\   %F3219 
           (1943) Anteros      & 1.43 &  0.26 &  8.71 &  2.40 $\pm$  0.30 &  0.15 $\pm$  0.05 & 1973-2012 &  0.38 $\pm$  0.34 &    1.5 \\   %01943 
          (12923) Zephyr       & 1.96 &  0.49 &  5.29 &  2.06 $\pm$  0.01 &  0.20 $\pm$  0.03 & 1955-2012 &  0.36 $\pm$  0.32 &    0.9 \\   %12923 
         (152558) 1990 SA      & 2.01 &  0.44 & 38.12 &  1.46 $\pm$  0.01 &  0.16 $\pm$  0.02 & 1990-2007 &  0.36 $\pm$  0.29 &    0.9 \\   %F2558 
                  2002 XG4     & 2.26 &  0.48 & 21.03 &  1.42 $\pm$  0.04 &  0.05 $\pm$  0.01 & 2002-2010 &  0.36 $\pm$  0.26 &    0.7 \\ %K02X04G 
                  2010 NG3     & 2.61 &  0.56 & 26.97 &  1.52 $\pm$  0.04 &  0.10 $\pm$  0.02 &  186 days &  0.35 $\pm$  0.29 &    0.6 \\ %K10N03G 
                  2010 AH30    & 2.29 &  0.55 & 43.27 &  1.86 $\pm$  0.15 &  0.02 $\pm$  0.00 &   59 days &  0.35 $\pm$  0.27 &    0.7 \\ %K10A30H 
         (214088) 2004 JN13    & 2.87 &  0.70 & 13.33 &  2.97 $\pm$  0.64 &  0.25 $\pm$  0.08 & 1975-2009 &  0.35 $\pm$  0.26 &    0.5 \\   %L4088 
          (68350) 2001 MK3     & 1.67 &  0.25 & 29.56 &  1.79 $\pm$  0.33 &  0.22 $\pm$  0.11 & 1955-2007 &  0.34 $\pm$  0.32 &    1.1 \\   %68350 
                  2003 UN12    & 2.16 &  0.40 &  6.91 &  1.25 $\pm$  0.25 &  0.05 $\pm$  0.02 & 2003-2012 &  0.34 $\pm$  0.25 &    0.8 \\ %K03U12N 
           (8201) 1994 AH2     & 2.54 &  0.71 &  9.56 &  1.86 $\pm$  0.18 &  0.15 $\pm$  0.04 & 1981-2010 &  0.34 $\pm$  0.27 &    0.6 \\   %08201 
          (85818) 1998 XM4     & 1.66 &  0.42 & 62.72 &  2.22 $\pm$  0.02 &  0.21 $\pm$  0.03 & 1993-2012 &  0.33 $\pm$  0.29 &    1.1 \\   %85818 
          (27346) 2000 DN8     & 1.87 &  0.40 & 36.95 &  1.75 $\pm$  0.10 &  0.26 $\pm$  0.04 & 1978-2011 &  0.33 $\pm$  0.29 &    0.9 \\   %27346 
         (247156) 2000 YH29    & 2.22 &  0.53 & 21.84 &  1.97 $\pm$  0.21 &  0.03 $\pm$  0.01 & 2000-2010 &  0.32 $\pm$  0.27 &    0.7 \\   %O7156 
         (153271) 2001 CL42    & 1.56 &  0.40 & 21.65 &  2.44 $\pm$  0.17 &  0.04 $\pm$  0.01 & 2001-2011 &  0.32 $\pm$  0.22 &    1.1 \\   %F3271 
         (241596) 1998 XM2     & 1.80 &  0.34 & 27.10 &  1.56 $\pm$  0.02 &  0.10 $\pm$  0.02 & 1952-2011 &  0.31 $\pm$  0.23 &    0.9 \\   %O1596 
                  2006 JT      & 2.40 &  0.48 & 36.42 &  1.52 $\pm$  0.32 &  0.02 $\pm$  0.01 & 2006-2010 &  0.31 $\pm$  0.28 &    0.6 \\ %K06J00T 
          (85804) 1998 WQ5     & 1.72 &  0.35 & 27.66 &  2.37 $\pm$  0.44 &  0.24 $\pm$  0.09 & 1989-2011 &  0.30 $\pm$  0.24 &    0.9 \\   %85804 
           (5653) Camarillo    & 1.79 &  0.30 &  6.87 &  1.54 $\pm$  0.02 &  0.27 $\pm$  0.06 & 1974-2012 &  0.30 $\pm$  0.23 &    0.9 \\   %05653 
                  2010 LO97    & 2.58 &  0.53 & 21.66 &  1.63 $\pm$  0.31 &  0.02 $\pm$  0.01 &  182 days &  0.29 $\pm$  0.26 &    0.5 \\ %K10L97O 
                  2009 WF104   & 3.07 &  0.66 & 17.00 &  2.23 $\pm$  0.03 &  0.05 $\pm$  0.01 & 2009-2010 &  0.29 $\pm$  0.22 &    0.4 \\ %K09WA4F 
         (153249) 2001 BW15    & 2.12 &  0.59 & 41.21 &  3.16 $\pm$  0.73 &  0.18 $\pm$  0.11 & 1989-2010 &  0.29 $\pm$  0.21 &    0.7 \\   %F3249 
         (154029) 2002 CY46    & 1.89 &  0.46 & 44.16 &  2.23 $\pm$  0.05 &  0.10 $\pm$  0.02 & 2002-2010 &  0.29 $\pm$  0.24 &    0.8 \\   %F4029 
         (159518) 2001 FF7     & 2.10 &  0.44 & 47.51 &  1.78 $\pm$  0.03 &  0.04 $\pm$  0.01 & 2001-2010 &  0.28 $\pm$  0.23 &    0.6 \\   %F9518 
          (52387) 1993 OM7     & 1.28 &  0.19 & 24.15 &  1.22 $\pm$  0.25 &  0.09 $\pm$  0.03 & 1993-2009 &  0.28 $\pm$  0.24 &    1.4 \\   %52387 
         (153842) 2001 XT30    & 2.74 &  0.57 &  9.07 &  1.76 $\pm$  0.11 &  0.19 $\pm$  0.04 & 2000-2011 &  0.28 $\pm$  0.24 &    0.4 \\   %F3842 
         (217807) 2000 XK44    & 1.72 &  0.39 & 11.24 &  0.73 $\pm$  0.14 &  0.28 $\pm$  0.18 & 1975-2009 &  0.28 $\pm$  0.25 &    0.9 \\   %L7807 
         (162038) 1996 DH      & 1.59 &  0.28 & 17.23 &  1.96 $\pm$  0.22 &  0.11 $\pm$  0.03 & 1996-2012 &  0.28 $\pm$  0.20 &    1.0 \\   %G2038 
          (85709) 1998 SG36    & 1.65 &  0.34 & 24.84 &  2.23 $\pm$  0.14 &  0.14 $\pm$  0.03 & 1998-2012 &  0.27 $\pm$  0.24 &    0.9 \\   %85709 
                  2005 QL      & 2.45 &  0.50 & 10.71 &  1.85 $\pm$  0.44 &  0.02 $\pm$  0.01 & 2005-2010 &  0.27 $\pm$  0.25 &    0.5 \\ %K05Q00L 
                  2010 EH20    & 2.62 &  0.52 & 23.89 &  1.80 $\pm$  0.39 &  0.03 $\pm$  0.03 & 2010-2010 &  0.27 $\pm$  0.24 &    0.4 \\ %K10E20H 
          (36183) 1999 TX16    & 1.55 &  0.33 & 38.22 &  2.30 $\pm$  0.11 &  0.09 $\pm$  0.02 & 1997-2008 &  0.26 $\pm$  0.21 &    1.0 \\   %36183 
          (11066) Sigurd       & 1.39 &  0.38 & 36.89 &  2.78 $\pm$  0.12 &  0.19 $\pm$  0.03 & 1992-2012 &  0.26 $\pm$  0.23 &    1.1 \\   %11066 
           (1620) Geographos   & 1.25 &  0.34 & 13.34 &  3.90 $\pm$  0.40 &  0.19 $\pm$  0.02 & 1951-2012 &  0.26 $\pm$  0.22 &    1.3 \\   %01620 
           (4183) Cuno         & 1.98 &  0.63 &  6.70 &  5.62 $\pm$  0.46 &  0.10 $\pm$  0.02 & 1986-2012 &  0.26 $\pm$  0.20 &    0.7 \\   %04183 
           (3199) Nefertiti    & 1.57 &  0.28 & 32.97 &  3.10 $\pm$  0.90 &  0.10 $\pm$  0.10 & 1982-2011 &  0.26 $\pm$  0.24 &    0.9 \\   %03199 
           (5620) Jasonwheeler & 2.16 &  0.42 &  7.86 &  1.80 $\pm$  0.50 &  0.09 $\pm$  0.09 & 1955-2011 &  0.25 $\pm$  0.21 &    0.6 \\   %05620 
         (304153) 2006 OU10    & 1.75 &  0.35 & 33.70 &  2.05 $\pm$  0.02 &  0.03 $\pm$  0.01 & 2006-2011 &  0.25 $\pm$  0.19 &    0.8 \\   %U4153 
         (108519) 2001 LF      & 1.60 &  0.27 & 16.39 &  2.31 $\pm$  0.46 &  0.02 $\pm$  0.01 & 1989-2011 &  0.25 $\pm$  0.20 &    0.9 \\   %A8519 
         (234061) 1999 HE1     & 2.36 &  0.57 &  8.17 &  2.90 $\pm$  0.02 &  0.02 $\pm$  0.00 & 1999-2010 &  0.24 $\pm$  0.18 &    0.5 \\   %N4061 
                  2004 EB      & 3.13 &  0.66 & 21.36 &  2.54 $\pm$  0.24 &  0.04 $\pm$  0.01 & 1999-2010 &  0.24 $\pm$  0.19 &    0.3 \\ %K04E00B 
                  2001 RX11    & 2.77 &  0.54 & 13.05 &  1.82 $\pm$  0.04 &  0.04 $\pm$  0.01 & 2001-2010 &  0.24 $\pm$  0.19 &    0.4 \\ %K01R11X 
           (1863) Antinous     & 2.26 &  0.61 & 18.40 &  3.23 $\pm$  0.60 &  0.10 $\pm$  0.03 & 1948-2009 &  0.24 $\pm$  0.22 &    0.5 \\   %01863 
           (5645) 1990 SP      & 1.35 &  0.39 & 13.51 &  1.67 $\pm$  0.02 &  0.12 $\pm$  0.02 & 1974-2009 &  0.24 $\pm$  0.18 &    1.1 \\   %05645 
         (285263) 1998 QE2     & 2.42 &  0.57 & 12.85 &  2.75 $\pm$  0.55 &  0.06 $\pm$  0.02 & 1998-2009 &  0.24 $\pm$  0.18 &    0.4 \\   %S5263 
         (276049) 2002 CE26    & 2.23 &  0.56 & 47.31 &  3.33 $\pm$  0.95 &  0.03 $\pm$  0.03 & 2001-2010 &  0.23 $\pm$  0.21 &    0.5 \\   %R6049 
                  2010 LR68    & 3.03 &  0.61 &  4.58 &  2.25 $\pm$  0.15 &  0.02 $\pm$  0.00 & 2006-2011 &  0.23 $\pm$  0.21 &    0.3 \\ %K10L68R 
           (4957) Brucemurray  & 1.57 &  0.22 & 35.01 &  3.10 $\pm$  0.60 &  0.17 $\pm$  0.06 & 1976-2003 &  0.23 $\pm$  0.20 &    0.8 \\   %04957 
         (138925) 2001 AU43    & 1.90 &  0.38 & 72.13 &  2.41 $\pm$  0.50 &  0.11 $\pm$  0.03 & 2001-2009 &  0.22 $\pm$  0.19 &    0.6 \\   %D8925 
           (5731) Zeus         & 2.26 &  0.65 & 11.43 &  5.23 $\pm$  0.69 &  0.03 $\pm$  0.01 & 1988-2006 &  0.22 $\pm$  0.15 &    0.5 \\   %05731 
         (275611) 1999 XX262   & 1.53 &  0.18 &  8.23 &  2.43 $\pm$  0.18 &  0.02 $\pm$  0.01 & 1974-2010 &  0.22 $\pm$  0.20 &    0.8 \\   %R5611 
           (9950) ESA          & 2.44 &  0.53 & 14.59 &  2.50 $\pm$  0.50 &  0.10 $\pm$  0.03 & 1990-2009 &  0.22 $\pm$  0.21 &    0.4 \\   %09950 
          (20460) Robwhiteley  & 1.88 &  0.41 & 33.94 &  2.72 $\pm$  0.59 &  0.20 $\pm$  0.14 & 1954-2009 &  0.22 $\pm$  0.18 &    0.6 \\   %20460 
           (1685) Toro         & 1.37 &  0.44 &  9.38 &  3.79 $\pm$  0.04 &  0.25 $\pm$  0.04 & 1948-2010 &  0.21 $\pm$  0.18 &    0.9 \\   %01685 
         (248590) 2006 CS      & 2.91 &  0.70 & 52.30 &  4.73 $\pm$  0.84 &  0.02 $\pm$  0.01 & 1996-2011 &  0.21 $\pm$  0.18 &    0.3 \\   %O8590 
           (6455) 1992 HE      & 2.24 &  0.57 & 37.36 &  4.63 $\pm$  0.41 &  0.23 $\pm$  0.05 & 1989-2012 &  0.21 $\pm$  0.17 &    0.4 \\   %06455 
           (3122) Florence     & 1.77 &  0.42 & 22.16 &  4.40 $\pm$  0.03 &  0.23 $\pm$  0.05 & 1979-2012 &  0.20 $\pm$  0.16 &    0.6 \\   %03122 
         (162998) 2001 SK162   & 1.93 &  0.47 &  1.68 &  0.87 $\pm$  0.01 &  0.16 $\pm$  0.03 & 1993-2009 &  0.20 $\pm$  0.16 &    0.5 \\   %G2998 
         (248926) 2006 WZ2     & 1.69 &  0.33 & 24.66 &  2.91 $\pm$  0.23 &  0.04 $\pm$  0.01 & 1998-2010 &  0.20 $\pm$  0.18 &    0.6 \\   %O8926 
          (11398) 1998 YP11    & 1.72 &  0.39 & 15.02 &  1.32 $\pm$  0.35 &  0.32 $\pm$  0.10 & 1983-2012 &  0.19 $\pm$  0.21 &    0.6 \\   %11398 
           (4486) Mithra       & 2.20 &  0.66 &  3.04 &  1.85 $\pm$  0.02 &  0.30 $\pm$  0.06 & 1987-2011 &  0.19 $\pm$  0.17 &    0.4 \\   %04486 
           (6178) 1986 DA      & 2.82 &  0.58 &  4.31 &  3.20 $\pm$  0.21 &  0.16 $\pm$  0.03 & 1977-2010 &  0.19 $\pm$  0.17 &    0.3 \\   %06178 
         (248083) 2004 QU24    & 3.32 &  0.61 & 23.34 &  2.36 $\pm$  0.51 &  0.13 $\pm$  0.07 & 1993-2011 &  0.19 $\pm$  0.16 &    0.2 \\   %O8083 
           (5626) 1991 FE      & 2.20 &  0.45 &  3.85 &  3.96 $\pm$  1.22 &  0.15 $\pm$  0.15 & 1970-2011 &  0.19 $\pm$  0.19 &    0.4 \\   %05626 
         (100085) 1992 UY4     & 2.64 &  0.63 &  2.80 &  2.60 $\pm$  0.70 &  0.02 $\pm$  0.02 & 1979-2006 &  0.19 $\pm$  0.17 &    0.3 \\   %A0085 
           (1866) Sisyphus     & 1.89 &  0.54 & 41.19 &  6.60 $\pm$  0.19 &  0.26 $\pm$  0.05 & 1955-2012 &  0.18 $\pm$  0.12 &    0.5 \\   %01866 
                  2001 RC12    & 3.22 &  0.64 & 27.33 &  3.20 $\pm$  0.40 &  0.08 $\pm$  0.02 & 2001-2007 &  0.17 $\pm$  0.16 &    0.2 \\ %K01R12C 
                  2009 XE11    & 3.31 &  0.61 & 14.07 &  2.72 $\pm$  0.02 &  0.04 $\pm$  0.01 & 1997-2010 &  0.17 $\pm$  0.16 &    0.2 \\ %K09X11E 
           (4015) Wilson-Harri & 2.64 &  0.62 &  2.78 &  3.82 $\pm$  0.03 &  0.05 $\pm$  0.01 & 1949-2011 &  0.17 $\pm$  0.13 &    0.3 \\   %04015 
         (152679) 1998 KU2     & 2.25 &  0.55 &  4.92 &  4.69 $\pm$  1.18 &  0.02 $\pm$  0.01 & 1998-2010 &  0.16 $\pm$  0.24 &    0.3 \\   %F2679 
                  2009 WO6     & 3.09 &  0.58 & 28.76 &  2.49 $\pm$  0.01 &  0.03 $\pm$  0.01 &  121 days &  0.16 $\pm$  0.14 &    0.2 \\ %K09W06O 
                  2010 LF86    & 2.41 &  0.46 & 13.54 &  2.51 $\pm$  0.20 &  0.03 $\pm$  0.01 & 2010-2011 &  0.16 $\pm$  0.13 &    0.3 \\ %K10L86F 
           (5646) 1990 TR      & 2.14 &  0.44 &  7.91 &  2.72 $\pm$  0.53 &  0.45 $\pm$  0.19 & 1990-2006 &  0.16 $\pm$  0.13 &    0.3 \\   %05646 
         (163691) 2003 BB43    & 2.41 &  0.52 & 40.89 &  3.45 $\pm$  0.54 &  0.02 $\pm$  0.01 & 1988-2007 &  0.15 $\pm$  0.13 &    0.3 \\   %G3691 
           (2368) Beltrovata   & 2.10 &  0.41 &  5.24 &  3.00 $\pm$  0.49 &  0.16 $\pm$  0.08 & 1977-2012 &  0.14 $\pm$  0.13 &    0.3 \\   %02368 
           (4055) Magellan     & 1.82 &  0.33 & 23.24 &  2.78 $\pm$  0.15 &  0.33 $\pm$  0.07 & 1985-2012 &  0.14 $\pm$  0.10 &    0.4 \\   %04055 
          (96189) Pygmalion    & 1.82 &  0.31 & 13.99 &  3.61 $\pm$  0.16 &  0.04 $\pm$  0.01 & 1986-2011 &  0.13 $\pm$  0.10 &    0.4 \\   %96189 
         (162566) 2000 RJ34    & 2.63 &  0.57 & 13.85 &  4.33 $\pm$  0.10 &  0.07 $\pm$  0.01 & 2000-2010 &  0.13 $\pm$  0.09 &    0.2 \\   %G2566 
           (6050) Miwablock    & 2.20 &  0.44 &  6.40 &  3.54 $\pm$  0.88 &  0.19 $\pm$  0.15 & 1953-2012 &  0.12 $\pm$  0.11 &    0.3 \\   %06050 
           (5587) 1990 SB      & 2.39 &  0.55 & 18.10 &  4.86 $\pm$  0.85 &  0.25 $\pm$  0.11 & 1953-2012 &  0.12 $\pm$  0.11 &    0.2 \\   %05587 
           (3752) Camillo      & 1.41 &  0.30 & 55.55 &  2.31 $\pm$  0.09 &  0.21 $\pm$  0.04 & 1976-2003 &  0.12 $\pm$  0.11 &    0.5 \\   %03752 
          (20826) 2000 UV13    & 2.42 &  0.63 & 31.87 &  5.10 $\pm$  1.00 &  0.27 $\pm$  0.09 & 1953-2012 &  0.11 $\pm$  0.10 &    0.2 \\   %20826 
          (54789) 2001 MZ7     & 1.78 &  0.29 & 24.46 &  1.57 $\pm$  0.02 &  0.86 $\pm$  0.14 & 1978-2011 &  0.11 $\pm$  0.10 &    0.3 \\   %54789 
          (52762) 1998 MT24    & 2.42 &  0.65 & 33.88 &  6.74 $\pm$  0.19 &  0.05 $\pm$  0.01 & 1953-2008 &  0.10 $\pm$  0.08 &    0.2 \\   %52762 
           (5370) Taranis      & 3.33 &  0.63 & 19.09 &  5.33 $\pm$  0.08 &  0.04 $\pm$  0.01 & 1986-2011 &  0.10 $\pm$  0.09 &    0.1 \\   %05370 
          (19764) 2000 NF5     & 2.23 &  0.44 &  1.33 &  1.57 $\pm$  0.07 &  0.34 $\pm$  0.08 & 1990-2012 &  0.09 $\pm$  0.08 &    0.2 \\   %19764 
          (88263) 2001 KQ1     & 2.10 &  0.43 & 38.83 &  5.71 $\pm$  0.03 &  0.04 $\pm$  0.01 & 1998-2008 &  0.09 $\pm$  0.07 &    0.2 \\   %88263 
           (1580) Betulia      & 2.20 &  0.49 & 52.11 &  5.39 $\pm$  0.54 &  0.08 $\pm$  0.01 & 1950-2010 &  0.09 $\pm$  0.07 &    0.2 \\   %01580 
          (17274) 2000 LC16    & 2.72 &  0.56 &  5.62 &  3.18 $\pm$  0.11 &  0.04 $\pm$  0.01 & 1955-2011 &  0.08 $\pm$  0.07 &    0.1 \\   %17274 
           (1980) Tezcatlipoca & 1.71 &  0.36 & 26.86 &  5.99 $\pm$  0.08 &  0.14 $\pm$  0.02 & 1950-2012 &  0.08 $\pm$  0.07 &    0.3 \\   %01980 
          (26760) 2001 KP41    & 2.87 &  0.55 & 10.91 &  5.40 $\pm$  0.37 &  0.04 $\pm$  0.01 & 1996-2011 &  0.08 $\pm$  0.06 &    0.1 \\   %26760 
          (25916) 2001 CP44    & 2.56 &  0.50 & 15.75 &  5.68 $\pm$  0.03 &  0.26 $\pm$  0.05 & 1973-2012 &  0.07 $\pm$  0.06 &    0.1 \\   %25916 
         (143651) 2003 QO104   & 2.13 &  0.53 & 11.62 &  2.29 $\pm$  0.54 &  0.14 $\pm$  0.14 & 1981-2012 &  0.07 $\pm$  0.07 &    0.2 \\   %E3651 
           (1627) Ivar         & 1.86 &  0.40 &  8.45 &  8.37 $\pm$  0.08 &  0.13 $\pm$  0.03 & 1929-2012 &  0.07 $\pm$  0.05 &    0.2 \\   %01627 
          (21088) 1992 BL2     & 1.71 &  0.24 & 38.46 &  4.23 $\pm$  0.11 &  0.21 $\pm$  0.05 & 1990-2012 &  0.05 $\pm$  0.04 &    0.2 \\   %21088 
           (3691) Bede         & 1.77 &  0.28 & 20.36 &  1.80 $\pm$  0.11 &  0.59 $\pm$  0.12 & 1975-2012 &  0.04 $\pm$  0.03 &    0.1 \\   %03691 
            (887) Alinda       & 2.48 &  0.57 &  9.36 &  4.79 $\pm$  0.23 &  0.34 $\pm$  0.06 & 1918-2008 &  0.03 $\pm$  0.03 &    0.1 \\   %00887 
          (16064) Davidharvey  & 2.85 &  0.59 &  4.54 &  4.11 $\pm$  0.59 &  0.02 $\pm$  0.01 & 1994-2009 &  0.02 $\pm$  0.02 &    0.0 \\   %16064 
            (433) Eros         & 1.46 &  0.22 & 10.83 & 33.60 $\pm$  0.12 &  0.25 $\pm$  0.06 & 1893-2012 &  0.02 $\pm$  0.01 &    0.1 \\   %00433 
           (1036) Ganymed      & 2.66 &  0.53 & 26.70 & 36.75 $\pm$  0.31 &  0.23 $\pm$  0.03 & 1924-2012 &  0.01 $\pm$  0.01 &    0.0 \\*  %01036 
\enddata
\end{deluxetable}
